A new $\phi$-FEM approach for problems with natural boundary conditions

We present a new finite element method, called $\phi$-FEM, to solve numerically elliptic partial differential equations with natural (Neumann or Robin) boundary conditions using simple computational grids, not fitted to the boundary of the physical domain. The boundary data are taken into account using a level-set function, which is a popular tool to deal with complicated or evolving domains. Our approach belongs to the family of fictitious domain methods (or immersed boundary methods) and is close to recent methods of cutFEM/XFEM type. Contrary to the latter, $\phi$-FEM does not need any non-standard numerical integration on cut mesh elements or on the actual boundary, while assuring the optimal convergence orders with finite elements of any degree and providing reasonably well conditioned discrete problems. In the first version of $\phi$-FEM, only essential (Dirichlet) boundary conditions was considered. Here, to deal with natural boundary conditions, we introduce the gradient of the primary solution as an auxiliary variable. This is done only on the mesh cells cut by the boundary, so that the size of the numerical system is only slightly increased. We prove theoretically the optimal convergence of our scheme and a bound on the discrete problem conditioning, independent of the mesh cuts. The numerical experiments confirm these results.

==> (inline-0) <==
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{semilogyaxis}[xlabel=$\theta_0$,xmin=0,xmax=0.8882 % ,ymin=1e-6
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white] coordinates { 
(0,0.13861)
 }; 
\addplot[%color=blue,
dotted] coordinates { 
(0,0.13861)
(0.01,0.0647725)
(0.02,0.0416379)
(0.03,0.0342688)
(0.04,0.0483556)
(0.05,0.0747158)
(0.06,0.0973816)
(0.07,0.116335)
(0.08,0.147436)
(0.09,0.244689)
(0.1,0.204155)
(0.11,0.184888)
(0.12,0.170807)
(0.13,0.153464)
(0.14,0.344718)
(0.15,0.339066)
(0.16,0.243734)
(0.17,0.161025)
(0.18,0.159053)
(0.19,0.155841)
(0.2,0.154176)
(0.21,0.156891)
(0.22,0.166414)
(0.23,0.182805)
(0.24,0.106688)
(0.25,0.226518)
(0.26,0.27484)
(0.27,0.239586)
(0.28,0.247354)
(0.29,0.250901)
(0.3,0.336309)
(0.31,0.318439)
(0.32,0.323772)
(0.33,0.296275)
(0.34,0.30934)
(0.35,0.338234)
(0.36,0.380456)
(0.37,0.437314)
(0.38,0.3896)
(0.39,0.385521)
(0.4,0.350601)
(0.41,0.305554)
(0.42,0.242414)
(0.43,0.166997)
(0.44,0.0881469)
(0.45,0.0257756)
(0.46,0.0844122)
(0.47,0.134119)
(0.48,0.135745)
(0.49,0.0796957)
(0.5,0.0618346)
(0.51,0.0402132)
(0.52,0.071535)
(0.53,0.134415)
(0.54,0.210215)
(0.55,0.269336)
(0.56,0.335516)
(0.57,0.383003)
(0.58,0.433484)
(0.59,0.218332)
(0.6,0.233052)
(0.61,0.148442)
(0.62,0.477537)
(0.63,0.499372)
(0.64,0.514814)
(0.65,0.518346)
(0.66,0.506292)
(0.67,0.478402)
(0.68,0.437986)
(0.69,0.289824)
(0.7,0.30347)
(0.71,0.327665)
(0.72,0.319817)
(0.73,0.281634)
(0.74,0.245024)
(0.75,0.121849)
(0.76,0.0654188)
(0.77,0.0996352)
(0.78,0.157712)
(0.79,0.253225)
(0.8,0.353839)
(0.81,0.482876)
(0.82,0.536788)
(0.83,0.516721)
(0.84,0.483404)
(0.85,0.456075)
(0.86,0.407414)
(0.87,0.342951)
(0.88,0.268801)
(0.89,0.192836)
 }; 
\addplot[%color=red,
dashed] coordinates { 
(0,0.0223436)
(0.01,0.0271309)
(0.02,0.0333991)
(0.03,0.0381582)
(0.04,0.0299754)
(0.05,0.0351608)
(0.06,0.0356546)
(0.07,0.0734202)
(0.08,0.0691409)
(0.09,0.0651464)
(0.1,0.04696)
(0.11,0.0228934)
(0.12,0.0414075)
(0.13,0.0594789)
(0.14,0.0581778)
(0.15,0.0559993)
(0.16,0.0429003)
(0.17,0.0238215)
(0.18,0.0145403)
(0.19,0.0135053)
(0.2,0.0168887)
(0.21,0.0236822)
(0.22,0.0256609)
(0.23,0.0237849)
(0.24,0.0242463)
(0.25,0.0556445)
(0.26,0.0477878)
(0.27,0.0373873)
(0.28,0.0360037)
(0.29,0.0336825)
(0.3,0.0490644)
(0.31,0.0191128)
(0.32,0.0138481)
(0.33,0.0242667)
(0.34,0.0208471)
(0.35,0.0229928)
(0.36,0.0228975)
(0.37,0.0220945)
(0.38,0.0197573)
(0.39,0.013984)
(0.4,0.0153728)
(0.41,0.0108548)
(0.42,0.0129171)
(0.43,0.0221532)
(0.44,0.0192679)
(0.45,0.0157586)
(0.46,0.0151156)
(0.47,0.0303321)
(0.48,0.0324196)
(0.49,0.0354525)
(0.5,0.0386692)
(0.51,0.0358461)
(0.52,0.0286086)
(0.53,0.0183989)
(0.54,0.0219793)
(0.55,0.00963829)
(0.56,0.0429908)
(0.57,0.0606721)
(0.58,0.0799018)
(0.59,0.077216)
(0.6,0.0869863)
(0.61,0.0245316)
(0.62,0.00848501)
(0.63,0.0179973)
(0.64,0.0283699)
(0.65,0.0317946)
(0.66,0.0443345)
(0.67,0.0450167)
(0.68,0.0419009)
(0.69,0.0387173)
(0.7,0.0292182)
(0.71,0.0225611)
(0.72,0.0237799)
(0.73,0.0240165)
(0.74,0.0229718)
(0.75,0.0120467)
(0.76,0.0252265)
(0.77,0.0593221)
(0.78,0.0695431)
(0.79,0.0181259)
(0.8,0.0184823)
(0.81,0.0165125)
(0.82,0.0226386)
(0.83,0.0250143)
(0.84,0.0286873)
(0.85,0.0349125)
(0.86,0.0304301)
(0.87,0.0239549)
(0.88,0.0219644)
(0.89,0.0208657)
 }; 
\addplot[%color=black,
] coordinates {
(0,0.00316592)
(0.01,0.0042213)
(0.02,0.00486377)
(0.03,0.00485431)
(0.04,0.00493097)
(0.05,0.00512328)
(0.06,0.00249457)
(0.07,0.00464407)
(0.08,0.00544479)
(0.09,0.00388522)
(0.1,0.00594836)
(0.11,0.0043081)
(0.12,0.00272256)
(0.13,0.00467659)
(0.14,0.00800459)
(0.15,0.00591919)
(0.16,0.00291394)
(0.17,0.00237758)
(0.18,0.00511647)
(0.19,0.00904473)
(0.2,0.010367)
(0.21,0.00822745)
(0.22,0.00376607)
(0.23,0.00268741)
(0.24,0.0053858)
(0.25,0.00527709)
(0.26,0.0046944)
(0.27,0.00334839)
(0.28,0.00255717)
(0.29,0.00421324)
(0.3,0.00403831)
(0.31,0.00411833)
(0.32,0.00344139)
(0.33,0.00343054)
(0.34,0.00213408)
(0.35,0.00272738)
(0.36,0.00308455)
(0.37,0.00311295)
(0.38,0.00244363)
(0.39,0.00379346)
(0.4,0.00349429)
(0.41,0.00212535)
(0.42,0.00204024)
(0.43,0.00270635)
(0.44,0.00275208)
(0.45,0.00326403)
(0.46,0.00309167)
(0.47,0.00311286)
(0.48,0.00276647)
(0.49,0.00342588)
(0.5,0.00362882)
(0.51,0.00382716)
(0.52,0.00576994)
(0.53,0.00498478)
(0.54,0.00251223)
(0.55,0.00279383)
(0.56,0.00247913)
(0.57,0.00320453)
(0.58,0.0031945)
(0.59,0.00324093)
(0.6,0.00336721)
(0.61,0.00342065)
(0.62,0.00299578)
(0.63,0.00244238)
(0.64,0.00227974)
(0.65,0.00274202)
(0.66,0.00220951)
(0.67,0.00269474)
(0.68,0.0043392)
(0.69,0.00521918)
(0.7,0.00410435)
(0.71,0.00490141)
(0.72,0.00346334)
(0.73,0.00353543)
(0.74,0.00327118)
(0.75,0.00418557)
(0.76,0.00259374)
(0.77,0.00298166)
(0.78,0.00477568)
(0.79,0.00295085)
(0.8,0.00382776)
(0.81,0.00447335)
(0.82,0.00521576)
(0.83,0.00442615)
(0.84,0.00268611)
(0.85,0.00393707)
(0.86,0.00350731)
(0.87,0.00835125)
(0.88,0.0105849)
(0.89,0.00365691)
 }; 
\addplot[%color=green,
dotted,line width=0.6mm] coordinates { 
(0,0.000654498)
(0.01,0.000666085)
(0.02,0.00125318)
(0.03,0.00124024)
(0.04,0.000786641)
(0.05,0.000747069)
(0.06,0.00060203)
(0.07,0.000743679)
(0.08,0.00107718)
(0.09,0.00136749)
(0.1,0.00116224)
(0.11,0.000791717)
(0.12,0.000776771)
(0.13,0.000590701)
(0.14,0.000574374)
(0.15,0.000709375)
(0.16,0.000657039)
(0.17,0.00180398)
(0.18,0.00203214)
(0.19,0.000522579)
(0.2,0.00148248)
(0.21,0.000497867)
(0.22,0.0024325)
(0.23,0.00225054)
(0.24,0.00049888)
(0.25,0.000800169)
(0.26,0.000462679)
(0.27,0.00100856)
(0.28,0.00106829)
(0.29,0.000647913)
(0.3,0.000473833)
(0.31,0.000461832)
(0.32,0.000646455)
(0.33,0.000630759)
(0.34,0.000445851)
(0.35,0.000491408)
(0.36,0.000514952)
(0.37,0.000489979)
(0.38,0.000511951)
(0.39,0.000471914)
(0.4,0.000695557)
(0.41,0.000580422)
(0.42,0.00052698)
(0.43,0.000595537)
(0.44,0.000532598)
(0.45,0.000508441)
(0.46,0.000527914)
(0.47,0.000663385)
(0.48,0.000570063)
(0.49,0.000493291)
(0.5,0.000618242)
(0.51,0.000585757)
(0.52,0.000530606)
(0.53,0.000537838)
(0.54,0.000700439)
(0.55,0.000910078)
(0.56,0.000540915)
(0.57,0.000669678)
(0.58,0.000638854)
(0.59,0.000673725)
(0.6,0.000537374)
(0.61,0.000540641)
(0.62,0.000640492)
(0.63,0.000861241)
(0.64,0.000597763)
(0.65,0.000819938)
(0.66,0.000555328)
(0.67,0.00111607)
(0.68,0.000942768)
(0.69,0.000507738)
(0.7,0.00058323)
(0.71,0.000634178)
(0.72,0.000578195)
(0.73,0.000599982)
(0.74,0.000575059)
(0.75,0.000743444)
(0.76,0.00118996)
(0.77,0.000557426)
(0.78,0.000519083)
(0.79,0.000641195)
(0.8,0.000618073)
(0.81,0.000550287)
(0.82,0.000880239)
(0.83,0.000560297)
(0.84,0.000586365)
(0.85,0.000856348)
(0.86,0.000592964)
(0.87,0.000690785)
(0.88,0.000764906)
(0.89,0.000739885)
 }; 
\addplot[%color=brown,
line width=0.6mm,dashed] coordinates { 
(0,0.000109231)
(0.01,0.000111073)
(0.02,0.000227015)
(0.03,0.000264289)
(0.04,0.000173534)
(0.05,0.000181995)
(0.06,0.000123012)
(0.07,0.000225863)
(0.08,0.000239694)
(0.09,0.000111143)
(0.1,0.00023211)
(0.11,0.000196953)
(0.12,0.000270641)
(0.13,0.000105282)
(0.14,0.000183159)
(0.15,0.000243091)
(0.16,9.95368e-05)
(0.17,0.000163829)
(0.18,0.000161223)
(0.19,0.000305784)
(0.2,0.000192872)
(0.21,0.000389158)
(0.22,0.000122264)
(0.23,9.36778e-05)
(0.24,0.000433638)
(0.25,9.77567e-05)
(0.26,0.000231714)
(0.27,0.000156546)
(0.28,0.00010309)
(0.29,0.000139199)
(0.3,0.000104984)
(0.31,0.000122736)
(0.32,0.000101916)
(0.33,0.000131451)
(0.34,0.000104799)
(0.35,0.000101283)
(0.36,0.000118076)
(0.37,9.20904e-05)
(0.38,0.000100555)
(0.39,8.67945e-05)
(0.4,9.5299e-05)
(0.41,0.000136384)
(0.42,0.00011216)
(0.43,0.000101401)
(0.44,9.83331e-05)
(0.45,9.25766e-05)
(0.46,9.81145e-05)
(0.47,0.000132784)
(0.48,0.000106828)
(0.49,9.63404e-05)
(0.5,0.000124789)
(0.51,0.000103404)
(0.52,0.000168376)
(0.53,0.000107773)
(0.54,9.98592e-05)
(0.55,0.000164909)
(0.56,0.000108592)
(0.57,0.000141812)
(0.58,0.000112563)
(0.59,0.000117591)
(0.6,0.000167214)
(0.61,0.000177483)
(0.62,0.000185107)
(0.63,0.000103438)
(0.64,0.000119994)
(0.65,0.000120121)
(0.66,0.000163173)
(0.67,0.000117247)
(0.68,0.00010249)
(0.69,0.000276367)
(0.7,0.000170766)
(0.71,0.000198413)
(0.72,0.00011038)
(0.73,0.000122926)
(0.74,0.000150805)
(0.75,0.000105556)
(0.76,0.000107107)
(0.77,0.000156376)
(0.78,0.000115722)
(0.79,0.000114252)
(0.8,0.000122104)
(0.81,0.000125229)
(0.82,0.000279793)
(0.83,0.000107058)
(0.84,0.00010423)
(0.85,0.00010677)
(0.86,0.000146681)
(0.87,0.000299702)
(0.88,0.000146061)
(0.89,0.00011917)
 }; 
\addplot[%color=yellow,
line width=0.6mm] coordinates { 
(0,2.41225e-05)
(0.01,4.78436e-05)
(0.02,4.43676e-05)
(0.03,3.91024e-05)
(0.04,4.30049e-05)
(0.05,2.66374e-05)
(0.06,5.69202e-05)
(0.07,2.63157e-05)
(0.08,5.99139e-05)
(0.09,2.58068e-05)
(0.1,4.77921e-05)
(0.11,2.02228e-05)
(0.12,6.16786e-05)
(0.13,5.2818e-05)
(0.14,7.72296e-05)
(0.15,4.81153e-05)
(0.16,3.52286e-05)
(0.17,3.76356e-05)
(0.18,1.92763e-05)
(0.19,3.86221e-05)
(0.2,3.66361e-05)
(0.21,3.40136e-05)
(0.22,7.71795e-05)
(0.23,5.6969e-05)
(0.24,2.48068e-05)
(0.25,1.84109e-05)
(0.26,3.89461e-05)
(0.27,4.95657e-05)
(0.28,3.39507e-05)
(0.29,2.01481e-05)
(0.3,1.84542e-05)
(0.31,1.79822e-05)
(0.32,2.77832e-05)
(0.33,2.37409e-05)
(0.34,1.71262e-05)
(0.35,1.80095e-05)
(0.36,2.1961e-05)
(0.37,1.76117e-05)
(0.38,2.00939e-05)
(0.39,1.82042e-05)
(0.4,1.86889e-05)
(0.41,2.25899e-05)
(0.42,1.90293e-05)
(0.43,2.42083e-05)
(0.44,2.0413e-05)
(0.45,2.20281e-05)
(0.46,2.94108e-05)
(0.47,3.34276e-05)
(0.48,3.7759e-05)
(0.49,2.89366e-05)
(0.5,1.87561e-05)
(0.51,2.74343e-05)
(0.52,2.26925e-05)
(0.53,4.4521e-05)
(0.54,2.0982e-05)
(0.55,3.29607e-05)
(0.56,2.24389e-05)
(0.57,5.28985e-05)
(0.58,3.25891e-05)
(0.59,3.75782e-05)
(0.6,3.324e-05)
(0.61,3.53257e-05)
(0.62,4.30013e-05)
(0.63,2.70756e-05)
(0.64,2.05032e-05)
(0.65,1.98087e-05)
(0.66,2.16543e-05)
(0.67,4.43339e-05)
(0.68,5.48189e-05)
(0.69,2.37679e-05)
(0.7,1.96589e-05)
(0.71,2.47235e-05)
(0.72,2.22222e-05)
(0.73,2.05189e-05)
(0.74,2.1197e-05)
(0.75,2.19444e-05)
(0.76,2.07937e-05)
(0.77,2.02213e-05)
(0.78,2.54981e-05)
(0.79,2.74112e-05)
(0.8,2.07923e-05)
(0.81,1.97455e-05)
(0.82,2.42645e-05)
(0.83,4.10798e-05)
(0.84,2.03312e-05)
(0.85,2.03009e-05)
(0.86,4.07355e-05)
(0.87,2.03918e-05)
(0.88,3.55967e-05)
(0.89,4.0314e-05)
 }; 

%  \legend{$h=0.176777$,$h=0.0883883$,$h=0.0441942$,$h=0.0220971$,$h=0.0110485$, $h=0.00552425$}
 \legend{$h$,$0.177$,$0.0884$,$0.0442$,$0.0221$,$0.0110$, $0.00552$}
\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{semilogyaxis}[xlabel=$\theta_0$,xmin=0,xmax=0.8882 % ,ymin=1e-6
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white] coordinates { 
(0,0.0946733)
 }; 
\addplot[%color=blue
dotted] coordinates { 
(0,0.0946733)
(0.01,0.0936739)
(0.02,0.0913112)
(0.03,0.0902994)
(0.04,0.0906032)
(0.05,0.0905986)
(0.06,0.0911861)
(0.07,0.092003)
(0.08,0.0948049)
(0.09,0.099176)
(0.1,0.0989203)
(0.11,0.0969583)
(0.12,0.0973046)
(0.13,0.0980799)
(0.14,0.0944768)
(0.15,0.0962949)
(0.16,0.100059)
(0.17,0.105213)
(0.18,0.107869)
(0.19,0.110275)
(0.2,0.112382)
(0.21,0.114222)
(0.22,0.115758)
(0.23,0.116779)
(0.24,0.10333)
(0.25,0.10162)
(0.26,0.0987988)
(0.27,0.102263)
(0.28,0.0980862)
(0.29,0.094399)
(0.3,0.0884341)
(0.31,0.0815727)
(0.32,0.079423)
(0.33,0.0775271)
(0.34,0.0778157)
(0.35,0.0784266)
(0.36,0.0791098)
(0.37,0.0804487)
(0.38,0.0799574)
(0.39,0.0805432)
(0.4,0.0805898)
(0.41,0.0807685)
(0.42,0.0810781)
(0.43,0.0815401)
(0.44,0.0820893)
(0.45,0.0825463)
(0.46,0.0818559)
(0.47,0.0795972)
(0.48,0.0794747)
(0.49,0.0883613)
(0.5,0.0898274)
(0.51,0.091633)
(0.52,0.0936435)
(0.53,0.0968498)
(0.54,0.101661)
(0.55,0.103659)
(0.56,0.104417)
(0.57,0.106232)
(0.58,0.107638)
(0.59,0.0950753)
(0.6,0.0943688)
(0.61,0.0974186)
(0.62,0.104848)
(0.63,0.105461)
(0.64,0.106301)
(0.65,0.107244)
(0.66,0.108244)
(0.67,0.109281)
(0.68,0.110249)
(0.69,0.111983)
(0.7,0.111017)
(0.71,0.11303)
(0.72,0.112673)
(0.73,0.113444)
(0.74,0.113691)
(0.75,0.106641)
(0.76,0.105156)
(0.77,0.0938351)
(0.78,0.0937616)
(0.79,0.0940366)
(0.8,0.0948624)
(0.81,0.0912265)
(0.82,0.0943686)
(0.83,0.0969042)
(0.84,0.102114)
(0.85,0.101312)
(0.86,0.10001)
(0.87,0.0985084)
(0.88,0.0970686)
(0.89,0.0957062)
  }; 
\addplot[%color=red
dashed] coordinates { 
(0,0.0450185)
(0.01,0.0493697)
(0.02,0.049815)
(0.03,0.0488361)
(0.04,0.0423219)
(0.05,0.0416487)
(0.06,0.0418442)
(0.07,0.0425347)
(0.08,0.042316)
(0.09,0.0431337)
(0.1,0.0436859)
(0.11,0.0410272)
(0.12,0.0405501)
(0.13,0.0403771)
(0.14,0.04021)
(0.15,0.0409552)
(0.16,0.0417003)
(0.17,0.0429451)
(0.18,0.0431118)
(0.19,0.0437903)
(0.2,0.0433098)
(0.21,0.0426551)
(0.22,0.0426198)
(0.23,0.0417523)
(0.24,0.0411861)
(0.25,0.042053)
(0.26,0.0402539)
(0.27,0.0401308)
(0.28,0.040172)
(0.29,0.0403305)
(0.3,0.0398543)
(0.31,0.040721)
(0.32,0.0409734)
(0.33,0.040356)
(0.34,0.0397651)
(0.35,0.0396086)
(0.36,0.0395015)
(0.37,0.0398699)
(0.38,0.0396001)
(0.39,0.0395594)
(0.4,0.0410858)
(0.41,0.0408427)
(0.42,0.0403865)
(0.43,0.0412961)
(0.44,0.0410999)
(0.45,0.0413624)
(0.46,0.0418162)
(0.47,0.0416829)
(0.48,0.0400209)
(0.49,0.0403052)
(0.5,0.039788)
(0.51,0.039632)
(0.52,0.0390404)
(0.53,0.0391541)
(0.54,0.0401602)
(0.55,0.0397297)
(0.56,0.0387054)
(0.57,0.0384027)
(0.58,0.0383473)
(0.59,0.0383882)
(0.6,0.0392567)
(0.61,0.0385142)
(0.62,0.03858)
(0.63,0.039443)
(0.64,0.0406139)
(0.65,0.0431949)
(0.66,0.0439202)
(0.67,0.0450002)
(0.68,0.0447653)
(0.69,0.0413608)
(0.7,0.0408523)
(0.71,0.0404443)
(0.72,0.0409801)
(0.73,0.0415635)
(0.74,0.0418495)
(0.75,0.0413498)
(0.76,0.0409432)
(0.77,0.0415715)
(0.78,0.0414429)
(0.79,0.0397287)
(0.8,0.0397539)
(0.81,0.0398172)
(0.82,0.0427673)
(0.83,0.0435659)
(0.84,0.0446375)
(0.85,0.0432854)
(0.86,0.0436332)
(0.87,0.0434902)
(0.88,0.0450891)
(0.89,0.0443882)
 }; 
\addplot[color=black] coordinates { 
(0,0.0193182)
(0.01,0.0192224)
(0.02,0.0194294)
(0.03,0.0192262)
(0.04,0.0191321)
(0.05,0.0189814)
(0.06,0.0190484)
(0.07,0.0192609)
(0.08,0.0196777)
(0.09,0.0199731)
(0.1,0.0195)
(0.11,0.0190892)
(0.12,0.0191905)
(0.13,0.0196085)
(0.14,0.0202092)
(0.15,0.01996)
(0.16,0.019273)
(0.17,0.0190893)
(0.18,0.0190221)
(0.19,0.0193696)
(0.2,0.0198484)
(0.21,0.0197639)
(0.22,0.0196518)
(0.23,0.0194187)
(0.24,0.0192521)
(0.25,0.0190845)
(0.26,0.0190414)
(0.27,0.0191459)
(0.28,0.0192556)
(0.29,0.0192817)
(0.3,0.0192649)
(0.31,0.019368)
(0.32,0.0191806)
(0.33,0.0190829)
(0.34,0.0190269)
(0.35,0.0189871)
(0.36,0.0192968)
(0.37,0.0194502)
(0.38,0.0195223)
(0.39,0.0192081)
(0.4,0.0192709)
(0.41,0.0190507)
(0.42,0.0189972)
(0.43,0.0191216)
(0.44,0.0193269)
(0.45,0.0195839)
(0.46,0.0196567)
(0.47,0.0194882)
(0.48,0.0190864)
(0.49,0.0190493)
(0.5,0.0190564)
(0.51,0.019008)
(0.52,0.0192285)
(0.53,0.0193597)
(0.54,0.0196107)
(0.55,0.0192086)
(0.56,0.0189489)
(0.57,0.0189735)
(0.58,0.0193888)
(0.59,0.0194358)
(0.6,0.0193867)
(0.61,0.0193948)
(0.62,0.0193044)
(0.63,0.019371)
(0.64,0.0190768)
(0.65,0.0193708)
(0.66,0.0192885)
(0.67,0.0193406)
(0.68,0.01959)
(0.69,0.0191961)
(0.7,0.0195965)
(0.71,0.0198564)
(0.72,0.0190982)
(0.73,0.0190494)
(0.74,0.0191423)
(0.75,0.0193635)
(0.76,0.0193118)
(0.77,0.0190872)
(0.78,0.0190113)
(0.79,0.0191375)
(0.8,0.0192318)
(0.81,0.0191267)
(0.82,0.019227)
(0.83,0.0194008)
(0.84,0.0190134)
(0.85,0.0191349)
(0.86,0.0191622)
(0.87,0.0190484)
(0.88,0.0192076)
(0.89,0.0194074)
 }; 
\addplot[line width=0.6mm,dotted%color=green
] coordinates { 
(0,0.00925605)
(0.01,0.00924947)
(0.02,0.00929331)
(0.03,0.00928022)
(0.04,0.00924845)
(0.05,0.00928032)
(0.06,0.00929547)
(0.07,0.0092692)
(0.08,0.0092804)
(0.09,0.00923777)
(0.1,0.00921608)
(0.11,0.00926984)
(0.12,0.00928296)
(0.13,0.00925656)
(0.14,0.00922667)
(0.15,0.00925345)
(0.16,0.00924364)
(0.17,0.00928753)
(0.18,0.00929141)
(0.19,0.00926808)
(0.2,0.00924323)
(0.21,0.00927449)
(0.22,0.0093184)
(0.23,0.00936018)
(0.24,0.00928551)
(0.25,0.00924449)
(0.26,0.00925623)
(0.27,0.00929392)
(0.28,0.00933729)
(0.29,0.00925743)
(0.3,0.009254)
(0.31,0.00923485)
(0.32,0.00927087)
(0.33,0.0092768)
(0.34,0.0092299)
(0.35,0.00922027)
(0.36,0.00925065)
(0.37,0.00924068)
(0.38,0.00922182)
(0.39,0.00925355)
(0.4,0.00932517)
(0.41,0.00927558)
(0.42,0.00928837)
(0.43,0.00927361)
(0.44,0.00923319)
(0.45,0.00926012)
(0.46,0.00928464)
(0.47,0.00926595)
(0.48,0.00924873)
(0.49,0.0092676)
(0.5,0.00930344)
(0.51,0.0092737)
(0.52,0.00928302)
(0.53,0.00926762)
(0.54,0.00926565)
(0.55,0.00925373)
(0.56,0.00928769)
(0.57,0.00929218)
(0.58,0.00930619)
(0.59,0.00927568)
(0.6,0.00927218)
(0.61,0.00927962)
(0.62,0.00930268)
(0.63,0.00930705)
(0.64,0.00926845)
(0.65,0.00928038)
(0.66,0.00925283)
(0.67,0.00925688)
(0.68,0.00925579)
(0.69,0.00925011)
(0.7,0.0092488)
(0.71,0.00925005)
(0.72,0.00928489)
(0.73,0.00929813)
(0.74,0.00926851)
(0.75,0.00927545)
(0.76,0.00925859)
(0.77,0.00927651)
(0.78,0.00926538)
(0.79,0.00926057)
(0.8,0.00926557)
(0.81,0.00924803)
(0.82,0.00929148)
(0.83,0.00927122)
(0.84,0.00922682)
(0.85,0.00926652)
(0.86,0.00923388)
(0.87,0.0092852)
(0.88,0.00931744)
(0.89,0.00926813)
 }; 
\addplot[line width=0.6mm,dashed%color=brown
] coordinates { 
(0,0.00454114)
(0.01,0.00454757)
(0.02,0.00453742)
(0.03,0.00454321)
(0.04,0.00454968)
(0.05,0.00454612)
(0.06,0.0045444)
(0.07,0.00454618)
(0.08,0.00454669)
(0.09,0.00453555)
(0.1,0.00454935)
(0.11,0.00454373)
(0.12,0.00454614)
(0.13,0.00454174)
(0.14,0.00454075)
(0.15,0.00454591)
(0.16,0.00453456)
(0.17,0.00454076)
(0.18,0.00453774)
(0.19,0.00454538)
(0.2,0.00454743)
(0.21,0.00454332)
(0.22,0.00454573)
(0.23,0.00453423)
(0.24,0.00454854)
(0.25,0.00454101)
(0.26,0.00455053)
(0.27,0.00454597)
(0.28,0.00454287)
(0.29,0.00453093)
(0.3,0.00454566)
(0.31,0.00454085)
(0.32,0.00453832)
(0.33,0.00453614)
(0.34,0.00453846)
(0.35,0.00454525)
(0.36,0.00453615)
(0.37,0.00453846)
(0.38,0.00453623)
(0.39,0.00453303)
(0.4,0.00453609)
(0.41,0.00453519)
(0.42,0.00453726)
(0.43,0.00453881)
(0.44,0.00453576)
(0.45,0.00453666)
(0.46,0.00454088)
(0.47,0.0045353)
(0.48,0.00453852)
(0.49,0.0045434)
(0.5,0.0045473)
(0.51,0.00454066)
(0.52,0.00454397)
(0.53,0.00454783)
(0.54,0.00454296)
(0.55,0.00454349)
(0.56,0.00454747)
(0.57,0.00454705)
(0.58,0.00454668)
(0.59,0.00454632)
(0.6,0.00454794)
(0.61,0.00454999)
(0.62,0.00455447)
(0.63,0.00455122)
(0.64,0.00455269)
(0.65,0.00454488)
(0.66,0.00455116)
(0.67,0.00454983)
(0.68,0.00454269)
(0.69,0.00455424)
(0.7,0.00454227)
(0.71,0.00455185)
(0.72,0.00455316)
(0.73,0.00454648)
(0.74,0.00454215)
(0.75,0.0045489)
(0.76,0.00454683)
(0.77,0.00454271)
(0.78,0.00453622)
(0.79,0.00454836)
(0.8,0.00454308)
(0.81,0.00454291)
(0.82,0.00454545)
(0.83,0.00454336)
(0.84,0.00453846)
(0.85,0.00454267)
(0.86,0.00454716)
(0.87,0.00454189)
(0.88,0.0045449)
(0.89,0.00454253)
 }; 
 \addplot[line width=0.6mm%color=yellow
 ] coordinates { 
(0,0.0022504)
(0.01,0.00225043)
(0.02,0.00224967)
(0.03,0.00224957)
(0.04,0.00225072)
(0.05,0.00224979)
(0.06,0.00225009)
(0.07,0.00224887)
(0.08,0.00224976)
(0.09,0.00224811)
(0.1,0.00224967)
(0.11,0.0022493)
(0.12,0.00224957)
(0.13,0.00224909)
(0.14,0.00225085)
(0.15,0.00224956)
(0.16,0.00224877)
(0.17,0.00224886)
(0.18,0.0022492)
(0.19,0.0022507)
(0.2,0.00224907)
(0.21,0.00225118)
(0.22,0.00224956)
(0.23,0.00224868)
(0.24,0.00224881)
(0.25,0.00224922)
(0.26,0.00224924)
(0.27,0.00224813)
(0.28,0.00224958)
(0.29,0.00224715)
(0.3,0.00224865)
(0.31,0.00224885)
(0.32,0.00224892)
(0.33,0.00224649)
(0.34,0.00224872)
(0.35,0.00224897)
(0.36,0.00224829)
(0.37,0.00224814)
(0.38,0.00224781)
(0.39,0.00224776)
(0.4,0.00224764)
(0.41,0.00224757)
(0.42,0.00224827)
(0.43,0.00224779)
(0.44,0.00224728)
(0.45,0.00224729)
(0.46,0.0022479)
(0.47,0.00224787)
(0.48,0.00224706)
(0.49,0.00224819)
(0.5,0.00224824)
(0.51,0.00224864)
(0.52,0.00224791)
(0.53,0.00224825)
(0.54,0.00224777)
(0.55,0.00224846)
(0.56,0.00224838)
(0.57,0.00224881)
(0.58,0.0022486)
(0.59,0.00224936)
(0.6,0.00224856)
(0.61,0.00224954)
(0.62,0.00224932)
(0.63,0.00224943)
(0.64,0.00225033)
(0.65,0.00224907)
(0.66,0.00225076)
(0.67,0.00225074)
(0.68,0.00224988)
(0.69,0.00225042)
(0.7,0.00225025)
(0.71,0.00225107)
(0.72,0.00225012)
(0.73,0.00225063)
(0.74,0.00224902)
(0.75,0.00225042)
(0.76,0.00225056)
(0.77,0.00225044)
(0.78,0.00224881)
(0.79,0.00225114)
(0.8,0.00225068)
(0.81,0.00225062)
(0.82,0.00225101)
(0.83,0.00225074)
(0.84,0.00225007)
(0.85,0.00224985)
(0.86,0.00225099)
(0.87,0.00225032)
(0.88,0.00225102)
(0.89,0.00224976)
 }; 
%  \legend{$h=0.176777$,$h=0.0883883$,$h=0.0441942$,$h=0.0220971$,$h=0.0110485$, $h=0.00552425$}
 \legend{$h$,$0.177$,$0.0884$,$0.0442$,$0.0221$,$0.0110$, $0.00552$}
\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{semilogyaxis}[xlabel=$\theta_0$,xmin=0,xmax=0.8882 %,ymin=1e-5
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white] coordinates { 
(0,0.105681)
 }; 
\addplot[dotted%color=blue
] coordinates { 
(0,0.105681)
(0.01,0.084361)
(0.02,0.0659719)
(0.03,0.0527941)
(0.04,0.0688132)
(0.05,0.0558684)
(0.06,0.0427672)
(0.07,0.0308758)
(0.08,0.0138163)
(0.09,0.0193199)
(0.1,0.012682)
(0.11,0.0166897)
(0.12,0.0148783)
(0.13,0.0152408)
(0.14,0.0274076)
(0.15,0.0297816)
(0.16,0.0322131)
(0.17,0.0338733)
(0.18,0.0378485)
(0.19,0.0408261)
(0.2,0.0429856)
(0.21,0.0449336)
(0.22,0.0471638)
(0.23,0.0496595)
(0.24,0.0351841)
(0.25,0.0167654)
(0.26,0.0157254)
(0.27,0.023015)
(0.28,0.0263059)
(0.29,0.0288188)
(0.3,0.013517)
(0.31,0.0122244)
(0.32,0.0116043)
(0.33,0.0216922)
(0.34,0.0193647)
(0.35,0.0145389)
(0.36,0.0114419)
(0.37,0.027514)
(0.38,0.0200304)
(0.39,0.0309422)
(0.4,0.0410812)
(0.41,0.0480378)
(0.42,0.0537529)
(0.43,0.0584986)
(0.44,0.0619752)
(0.45,0.0637451)
(0.46,0.0828268)
(0.47,0.0954503)
(0.48,0.0905472)
(0.49,0.0253601)
(0.5,0.0233996)
(0.51,0.0220337)
(0.52,0.0203689)
(0.53,0.0361927)
(0.54,0.0121414)
(0.55,0.0156128)
(0.56,0.0160581)
(0.57,0.0124361)
(0.58,0.0113247)
(0.59,0.0439875)
(0.6,0.0505576)
(0.61,0.0281847)
(0.62,0.0152584)
(0.63,0.0153185)
(0.64,0.0153154)
(0.65,0.0150678)
(0.66,0.0148575)
(0.67,0.0158973)
(0.68,0.0191039)
(0.69,0.0418572)
(0.7,0.0313616)
(0.71,0.0327134)
(0.72,0.0214363)
(0.73,0.0284127)
(0.74,0.0357226)
(0.75,0.0147049)
(0.76,0.027253)
(0.77,0.0618267)
(0.78,0.078482)
(0.79,0.0904069)
(0.8,0.0993243)
(0.81,0.102048)
(0.82,0.0896655)
(0.83,0.164549)
(0.84,0.136462)
(0.85,0.134022)
(0.86,0.130926)
(0.87,0.126354)
(0.88,0.120014)
(0.89,0.112246)
 }; 
\addplot[dashed%color=red
] coordinates { 
(0,0.00657242)
(0.01,0.00532476)
(0.02,0.00572608)
(0.03,0.00647539)
(0.04,0.00611905)
(0.05,0.00548944)
(0.06,0.00545861)
(0.07,0.0120448)
(0.08,0.0134325)
(0.09,0.0127351)
(0.1,0.00630666)
(0.11,0.00787852)
(0.12,0.00817835)
(0.13,0.00881351)
(0.14,0.00777201)
(0.15,0.0112455)
(0.16,0.0131992)
(0.17,0.0118278)
(0.18,0.0102453)
(0.19,0.0074449)
(0.2,0.00607083)
(0.21,0.00812132)
(0.22,0.00978473)
(0.23,0.0107732)
(0.24,0.0103513)
(0.25,0.00344816)
(0.26,0.0025463)
(0.27,0.00547901)
(0.28,0.00702822)
(0.29,0.00839185)
(0.3,0.00348282)
(0.31,0.00907162)
(0.32,0.0101791)
(0.33,0.00831956)
(0.34,0.0108406)
(0.35,0.00957166)
(0.36,0.00815777)
(0.37,0.00908538)
(0.38,0.00495912)
(0.39,0.00369304)
(0.4,0.00369241)
(0.41,0.00293551)
(0.42,0.00293838)
(0.43,0.00278106)
(0.44,0.00248641)
(0.45,0.00361935)
(0.46,0.00757436)
(0.47,0.00918634)
(0.48,0.00941677)
(0.49,0.00786444)
(0.5,0.00747303)
(0.51,0.00680429)
(0.52,0.00264934)
(0.53,0.00681133)
(0.54,0.00466912)
(0.55,0.00568819)
(0.56,0.00431033)
(0.57,0.00697123)
(0.58,0.00900851)
(0.59,0.0132832)
(0.6,0.0132644)
(0.61,0.00800651)
(0.62,0.0117964)
(0.63,0.0132963)
(0.64,0.0143649)
(0.65,0.0151367)
(0.66,0.0124558)
(0.67,0.0113866)
(0.68,0.0104361)
(0.69,0.0081711)
(0.7,0.004889)
(0.71,0.00543108)
(0.72,0.00441768)
(0.73,0.00421653)
(0.74,0.00273597)
(0.75,0.0188002)
(0.76,0.0180644)
(0.77,0.0182337)
(0.78,0.0182609)
(0.79,0.00475257)
(0.8,0.00663467)
(0.81,0.00970972)
(0.82,0.00959879)
(0.83,0.0139217)
(0.84,0.0113292)
(0.85,0.0083015)
(0.86,0.0075143)
(0.87,0.0103796)
(0.88,0.00741235)
(0.89,0.00692809)
 }; 
\addplot[%color=black
] coordinates { 
(0,0.0011822)
(0.01,0.00102826)
(0.02,0.00124089)
(0.03,0.00159522)
(0.04,0.00190647)
(0.05,0.00191431)
(0.06,0.000823527)
(0.07,0.00062679)
(0.08,0.000667315)
(0.09,0.000630561)
(0.1,0.00118106)
(0.11,0.00130725)
(0.12,0.00139175)
(0.13,0.00113922)
(0.14,0.000774472)
(0.15,0.00104876)
(0.16,0.0010091)
(0.17,0.00134373)
(0.18,0.00162518)
(0.19,0.00154891)
(0.2,0.00128587)
(0.21,0.00114991)
(0.22,0.000817104)
(0.23,0.00112572)
(0.24,0.00133016)
(0.25,0.00123075)
(0.26,0.00111276)
(0.27,0.000995403)
(0.28,0.000840163)
(0.29,0.000666723)
(0.3,0.000715233)
(0.31,0.00100531)
(0.32,0.000741734)
(0.33,0.000713362)
(0.34,0.00101026)
(0.35,0.00120444)
(0.36,0.000999194)
(0.37,0.000929082)
(0.38,0.000919524)
(0.39,0.000741947)
(0.4,0.000994771)
(0.41,0.00115332)
(0.42,0.000644248)
(0.43,0.000667482)
(0.44,0.00112782)
(0.45,0.00142277)
(0.46,0.00180079)
(0.47,0.00150869)
(0.48,0.00093399)
(0.49,0.000684407)
(0.5,0.000628573)
(0.51,0.00069128)
(0.52,0.000670849)
(0.53,0.000743141)
(0.54,0.00160533)
(0.55,0.00128292)
(0.56,0.00104448)
(0.57,0.000897902)
(0.58,0.000981076)
(0.59,0.000992208)
(0.6,0.000974809)
(0.61,0.00100958)
(0.62,0.00130893)
(0.63,0.000803094)
(0.64,0.00102805)
(0.65,0.00137674)
(0.66,0.00134912)
(0.67,0.00171188)
(0.68,0.00136427)
(0.69,0.000882332)
(0.7,0.000684222)
(0.71,0.000697617)
(0.72,0.00116798)
(0.73,0.00153293)
(0.74,0.00185311)
(0.75,0.000779046)
(0.76,0.000724337)
(0.77,0.00058764)
(0.78,0.000722429)
(0.79,0.000935497)
(0.8,0.0012635)
(0.81,0.00144311)
(0.82,0.00161292)
(0.83,0.00165323)
(0.84,0.00177161)
(0.85,0.00135584)
(0.86,0.00108129)
(0.87,0.000646333)
(0.88,0.000662671)
(0.89,0.00127618)
 }; 
\addplot[dotted,line width=0.6mm%color=green
] coordinates { 
 (0,0.000151746)
(0.01,0.000186272)
(0.02,0.00026003)
(0.03,0.000226019)
(0.04,0.000247245)
(0.05,0.000242199)
(0.06,0.000240945)
(0.07,0.000299532)
(0.08,0.000209593)
(0.09,0.000157172)
(0.1,0.000267972)
(0.11,0.000271254)
(0.12,0.000256024)
(0.13,0.000215061)
(0.14,0.000179234)
(0.15,0.000178867)
(0.16,0.000163266)
(0.17,0.000214601)
(0.18,0.000222593)
(0.19,0.000188342)
(0.2,0.000176538)
(0.21,0.000192712)
(0.22,0.00024295)
(0.23,0.000245734)
(0.24,0.000207257)
(0.25,0.000132274)
(0.26,0.000156039)
(0.27,0.000247126)
(0.28,0.000225567)
(0.29,0.000234143)
(0.3,0.000184417)
(0.31,0.000181866)
(0.32,0.000158875)
(0.33,0.00021858)
(0.34,0.000266995)
(0.35,0.000261949)
(0.36,0.000208676)
(0.37,0.000170193)
(0.38,0.000221825)
(0.39,0.000142792)
(0.4,0.000141829)
(0.41,0.000209732)
(0.42,0.000147861)
(0.43,0.000164274)
(0.44,0.000215839)
(0.45,0.000153336)
(0.46,0.000139446)
(0.47,0.000171977)
(0.48,0.000158288)
(0.49,0.000153035)
(0.5,0.000155175)
(0.51,0.000171262)
(0.52,0.000158787)
(0.53,0.00019341)
(0.54,0.000249079)
(0.55,0.000150982)
(0.56,0.000161253)
(0.57,0.000197928)
(0.58,0.000164201)
(0.59,0.000123763)
(0.6,0.000160305)
(0.61,0.000240246)
(0.62,0.000231955)
(0.63,0.000180256)
(0.64,0.000143328)
(0.65,0.000146864)
(0.66,0.000151727)
(0.67,0.000209177)
(0.68,0.000170934)
(0.69,0.00019577)
(0.7,0.000190242)
(0.71,0.00014934)
(0.72,0.000157871)
(0.73,0.000189124)
(0.74,0.000181)
(0.75,0.000246269)
(0.76,0.000218334)
(0.77,0.000281414)
(0.78,0.000208563)
(0.79,0.000142433)
(0.8,0.000144951)
(0.81,0.000197113)
(0.82,0.000270408)
(0.83,0.000167043)
(0.84,0.000175799)
(0.85,0.000167505)
(0.86,0.000160086)
(0.87,0.000353809)
(0.88,0.000233654)
(0.89,0.000143398)
 }; 
\addplot[line width=0.6mm,dashed%color=brown
] coordinates { 
(0,3.45299e-05)
(0.01,4.10565e-05)
(0.02,5.31731e-05)
(0.03,3.45687e-05)
(0.04,5.45113e-05)
(0.05,4.07809e-05)
(0.06,3.42175e-05)
(0.07,4.1263e-05)
(0.08,4.58971e-05)
(0.09,3.69916e-05)
(0.1,4.88257e-05)
(0.11,3.52992e-05)
(0.12,5.46389e-05)
(0.13,3.44462e-05)
(0.14,3.90243e-05)
(0.15,4.2589e-05)
(0.16,3.42866e-05)
(0.17,5.19992e-05)
(0.18,3.37967e-05)
(0.19,3.98611e-05)
(0.2,3.25656e-05)
(0.21,4.5535e-05)
(0.22,4.68033e-05)
(0.23,3.45652e-05)
(0.24,5.03528e-05)
(0.25,3.57708e-05)
(0.26,4.30319e-05)
(0.27,4.7101e-05)
(0.28,3.70312e-05)
(0.29,4.97963e-05)
(0.3,3.34528e-05)
(0.31,4.83421e-05)
(0.32,3.3911e-05)
(0.33,3.35384e-05)
(0.34,3.70239e-05)
(0.35,3.46554e-05)
(0.36,5.68222e-05)
(0.37,3.39046e-05)
(0.38,4.95659e-05)
(0.39,4.0904e-05)
(0.4,3.36832e-05)
(0.41,4.84227e-05)
(0.42,3.31035e-05)
(0.43,3.55739e-05)
(0.44,3.40369e-05)
(0.45,3.9116e-05)
(0.46,3.48731e-05)
(0.47,3.24424e-05)
(0.48,3.86496e-05)
(0.49,3.31846e-05)
(0.5,3.79994e-05)
(0.51,4.29953e-05)
(0.52,3.38295e-05)
(0.53,3.27403e-05)
(0.54,3.48895e-05)
(0.55,3.2226e-05)
(0.56,4.22225e-05)
(0.57,3.17704e-05)
(0.58,4.01743e-05)
(0.59,3.86133e-05)
(0.6,3.27615e-05)
(0.61,4.32334e-05)
(0.62,3.74527e-05)
(0.63,5.32011e-05)
(0.64,3.66928e-05)
(0.65,3.49344e-05)
(0.66,3.91621e-05)
(0.67,3.3383e-05)
(0.68,3.36489e-05)
(0.69,3.31464e-05)
(0.7,5.31056e-05)
(0.71,3.27531e-05)
(0.72,3.35045e-05)
(0.73,4.40189e-05)
(0.74,3.32517e-05)
(0.75,4.38225e-05)
(0.76,3.2206e-05)
(0.77,4.52758e-05)
(0.78,4.07661e-05)
(0.79,3.79786e-05)
(0.8,4.29688e-05)
(0.81,3.25196e-05)
(0.82,6.99907e-05)
(0.83,3.25336e-05)
(0.84,3.32921e-05)
(0.85,4.66324e-05)
(0.86,3.25963e-05)
(0.87,5.34776e-05)
(0.88,3.71519e-05)
(0.89,3.74725e-05)
 }; 
\addplot[line width=0.6mm%color=yellow
] coordinates { 
(0,8.32688e-06)
(0.01,9.83289e-06)
(0.02,9.42844e-06)
(0.03,1.00033e-05)
(0.04,8.39517e-06)
(0.05,9.15626e-06)
(0.06,9.125e-06)
(0.07,8.22926e-06)
(0.08,9.43674e-06)
(0.09,8.36937e-06)
(0.1,9.36892e-06)
(0.11,8.4933e-06)
(0.12,9.58352e-06)
(0.13,8.71549e-06)
(0.14,9.07399e-06)
(0.15,1.0836e-05)
(0.16,9.15346e-06)
(0.17,8.54177e-06)
(0.18,8.32083e-06)
(0.19,8.49676e-06)
(0.2,9.84374e-06)
(0.21,8.68093e-06)
(0.22,9.92231e-06)
(0.23,9.77227e-06)
(0.24,8.21677e-06)
(0.25,8.17157e-06)
(0.26,8.74406e-06)
(0.27,8.61526e-06)
(0.28,8.35508e-06)
(0.29,8.82413e-06)
(0.3,8.61954e-06)
(0.31,8.41872e-06)
(0.32,8.43013e-06)
(0.33,8.26566e-06)
(0.34,8.34578e-06)
(0.35,8.64168e-06)
(0.36,8.25951e-06)
(0.37,8.79321e-06)
(0.38,8.54685e-06)
(0.39,9.19967e-06)
(0.4,8.27752e-06)
(0.41,8.25402e-06)
(0.42,9.29655e-06)
(0.43,8.22198e-06)
(0.44,8.76212e-06)
(0.45,1.0525e-05)
(0.46,8.52583e-06)
(0.47,8.2234e-06)
(0.48,8.35326e-06)
(0.49,9.10079e-06)
(0.5,8.62244e-06)
(0.51,8.49606e-06)
(0.52,8.35478e-06)
(0.53,8.34496e-06)
(0.54,8.52292e-06)
(0.55,8.56577e-06)
(0.56,8.40662e-06)
(0.57,8.40263e-06)
(0.58,8.39274e-06)
(0.59,8.93392e-06)
(0.6,8.57907e-06)
(0.61,8.27532e-06)
(0.62,8.33284e-06)
(0.63,9.7898e-06)
(0.64,8.96796e-06)
(0.65,8.33141e-06)
(0.66,8.89471e-06)
(0.67,8.29169e-06)
(0.68,8.29641e-06)
(0.69,8.39807e-06)
(0.7,8.43568e-06)
(0.71,9.39953e-06)
(0.72,8.59131e-06)
(0.73,9.327e-06)
(0.74,8.2775e-06)
(0.75,8.82031e-06)
(0.76,8.48695e-06)
(0.77,8.63929e-06)
(0.78,8.30454e-06)
(0.79,8.83907e-06)
(0.8,8.35284e-06)
(0.81,9.59401e-06)
(0.82,1.08694e-05)
(0.83,8.84508e-06)
(0.84,8.21836e-06)
(0.85,8.21376e-06)
(0.86,9.55593e-06)
(0.87,8.41971e-06)
(0.88,1.08477e-05)
(0.89,1.04569e-05)
};
%  \legend{$h=0.176777$,$h=0.0883883$,$h=0.0441942$,$h=0.0220971$,$h=0.0110485$, $h=0.00552425$}
 \legend{$h$,$0.177$,$0.0884$,$0.0442$,$0.0221$,$0.0110$, $0.00552$}
\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{semilogyaxis}[xlabel=$\theta_0$,xmin=0,xmax=0.8882 %,ymin=1e-3
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white] coordinates { 
 (0,0.0788302)
 }; 
\addplot[dotted%color=blue
] coordinates { 
 (0,0.0788302)
(0.01,0.0788051)
(0.02,0.0780147)
(0.03,0.0780174)
(0.04,0.0803038)
(0.05,0.0803402)
(0.06,0.0804197)
(0.07,0.0805469)
(0.08,0.0801796)
(0.09,0.079997)
(0.1,0.0812391)
(0.11,0.0818823)
(0.12,0.0819188)
(0.13,0.0820245)
(0.14,0.0819113)
(0.15,0.0820804)
(0.16,0.0825167)
(0.17,0.0836879)
(0.18,0.0838833)
(0.19,0.0840069)
(0.2,0.084034)
(0.21,0.0839576)
(0.22,0.0837849)
(0.23,0.0835345)
(0.24,0.0797854)
(0.25,0.0795228)
(0.26,0.0795443)
(0.27,0.0804308)
(0.28,0.0803827)
(0.29,0.0803317)
(0.3,0.0803489)
(0.31,0.0780381)
(0.32,0.0778529)
(0.33,0.0762998)
(0.34,0.0764225)
(0.35,0.0765693)
(0.36,0.076734)
(0.37,0.076389)
(0.38,0.0765315)
(0.39,0.0765974)
(0.4,0.0767555)
(0.41,0.0767207)
(0.42,0.0766604)
(0.43,0.0765784)
(0.44,0.0764847)
(0.45,0.0763911)
(0.46,0.0759593)
(0.47,0.0768596)
(0.48,0.0766867)
(0.49,0.0781224)
(0.5,0.0779761)
(0.51,0.0778039)
(0.52,0.0776164)
(0.53,0.0779506)
(0.54,0.0808041)
(0.55,0.080763)
(0.56,0.0805758)
(0.57,0.0806407)
(0.58,0.0807374)
(0.59,0.079777)
(0.6,0.0799138)
(0.61,0.0797892)
(0.62,0.0819435)
(0.63,0.0821034)
(0.64,0.0822237)
(0.65,0.0823046)
(0.66,0.0823491)
(0.67,0.0823643)
(0.68,0.082359)
(0.69,0.0815992)
(0.7,0.0815056)
(0.71,0.0820056)
(0.72,0.0821153)
(0.73,0.0821542)
(0.74,0.0822563)
(0.75,0.0827033)
(0.76,0.0815883)
(0.77,0.0805169)
(0.78,0.081457)
(0.79,0.0815389)
(0.8,0.0815819)
(0.81,0.0778249)
(0.82,0.0781196)
(0.83,0.0781644)
(0.84,0.0797834)
(0.85,0.0794899)
(0.86,0.0792536)
(0.87,0.0790741)
(0.88,0.0789468)
(0.89,0.0788648)
 }; 
\addplot[dashed%color=red
] coordinates { 
(0,0.0379922)
(0.01,0.0376083)
(0.02,0.0376743)
(0.03,0.0377396)
(0.04,0.0374144)
(0.05,0.037547)
(0.06,0.0375609)
(0.07,0.0375759)
(0.08,0.0372703)
(0.09,0.0370828)
(0.1,0.0371599)
(0.11,0.0372155)
(0.12,0.03722)
(0.13,0.0372489)
(0.14,0.03711)
(0.15,0.0372456)
(0.16,0.0372465)
(0.17,0.0378271)
(0.18,0.0378173)
(0.19,0.0378687)
(0.2,0.0378217)
(0.21,0.0379223)
(0.22,0.0379168)
(0.23,0.0375752)
(0.24,0.0376751)
(0.25,0.0377781)
(0.26,0.0375786)
(0.27,0.0378949)
(0.28,0.0379258)
(0.29,0.0376064)
(0.3,0.0376029)
(0.31,0.0374293)
(0.32,0.0375878)
(0.33,0.0375671)
(0.34,0.0375466)
(0.35,0.0375175)
(0.36,0.0373786)
(0.37,0.0374563)
(0.38,0.0372475)
(0.39,0.0371378)
(0.4,0.0373178)
(0.41,0.0373584)
(0.42,0.0374433)
(0.43,0.0374028)
(0.44,0.0374569)
(0.45,0.0374794)
(0.46,0.0372255)
(0.47,0.0376318)
(0.48,0.037565)
(0.49,0.0375335)
(0.5,0.0376373)
(0.51,0.0376525)
(0.52,0.0376471)
(0.53,0.0375672)
(0.54,0.0376832)
(0.55,0.0377953)
(0.56,0.0378815)
(0.57,0.0378405)
(0.58,0.0377936)
(0.59,0.0372943)
(0.6,0.0376554)
(0.61,0.0375549)
(0.62,0.0377017)
(0.63,0.0376728)
(0.64,0.0376195)
(0.65,0.0377608)
(0.66,0.0376439)
(0.67,0.0376474)
(0.68,0.0374512)
(0.69,0.0371916)
(0.7,0.0371686)
(0.71,0.0370773)
(0.72,0.0372102)
(0.73,0.0372046)
(0.74,0.0372246)
(0.75,0.0372706)
(0.76,0.0371478)
(0.77,0.0375027)
(0.78,0.0375486)
(0.79,0.0375536)
(0.8,0.0375499)
(0.81,0.0375737)
(0.82,0.0379467)
(0.83,0.037624)
(0.84,0.0376354)
(0.85,0.0381621)
(0.86,0.0380969)
(0.87,0.0380807)
(0.88,0.0380187)
(0.89,0.0379918)
 }; 
\addplot[%color=black
] coordinates { 
 (0,0.0183564)
(0.01,0.0183119)
(0.02,0.0183878)
(0.03,0.0183518)
(0.04,0.0184015)
(0.05,0.0182789)
(0.06,0.0182786)
(0.07,0.0182292)
(0.08,0.018241)
(0.09,0.0182437)
(0.1,0.0182655)
(0.11,0.018243)
(0.12,0.0182724)
(0.13,0.018335)
(0.14,0.0183452)
(0.15,0.0183453)
(0.16,0.018329)
(0.17,0.0183108)
(0.18,0.0183168)
(0.19,0.0183496)
(0.2,0.0183511)
(0.21,0.018346)
(0.22,0.0183144)
(0.23,0.0182856)
(0.24,0.0182995)
(0.25,0.0182611)
(0.26,0.0183328)
(0.27,0.0183281)
(0.28,0.0183102)
(0.29,0.0182711)
(0.3,0.0182765)
(0.31,0.0182591)
(0.32,0.0182734)
(0.33,0.0182481)
(0.34,0.0182639)
(0.35,0.0182664)
(0.36,0.0183907)
(0.37,0.0183822)
(0.38,0.0183889)
(0.39,0.0183248)
(0.4,0.018334)
(0.41,0.0182971)
(0.42,0.0182889)
(0.43,0.0182793)
(0.44,0.0182951)
(0.45,0.0183813)
(0.46,0.0183547)
(0.47,0.0183367)
(0.48,0.0183098)
(0.49,0.0182973)
(0.5,0.0182653)
(0.51,0.0182789)
(0.52,0.018271)
(0.53,0.0182452)
(0.54,0.0183077)
(0.55,0.0183105)
(0.56,0.0183256)
(0.57,0.0182957)
(0.58,0.0183293)
(0.59,0.0183301)
(0.6,0.0182787)
(0.61,0.0183433)
(0.62,0.0183676)
(0.63,0.0183104)
(0.64,0.0183217)
(0.65,0.0183088)
(0.66,0.0183128)
(0.67,0.0183104)
(0.68,0.0183347)
(0.69,0.0183935)
(0.7,0.0183695)
(0.71,0.0183747)
(0.72,0.0183471)
(0.73,0.0182834)
(0.74,0.0182718)
(0.75,0.0182435)
(0.76,0.0182054)
(0.77,0.0182445)
(0.78,0.0182456)
(0.79,0.0183033)
(0.8,0.0183138)
(0.81,0.0183353)
(0.82,0.0183084)
(0.83,0.0183083)
(0.84,0.0182966)
(0.85,0.0183616)
(0.86,0.0183229)
(0.87,0.0182958)
(0.88,0.0182923)
(0.89,0.0183563)
 }; 
\addplot[line width=0.6mm,dotted%color=green
] coordinates { 
(0,0.00903373)
(0.01,0.00903895)
(0.02,0.00904175)
(0.03,0.00903069)
(0.04,0.00904068)
(0.05,0.00904294)
(0.06,0.00904566)
(0.07,0.00903758)
(0.08,0.00904037)
(0.09,0.00903514)
(0.1,0.00904031)
(0.11,0.00904771)
(0.12,0.00904433)
(0.13,0.00904188)
(0.14,0.00903248)
(0.15,0.00903377)
(0.16,0.00904174)
(0.17,0.00904051)
(0.18,0.00903489)
(0.19,0.00903907)
(0.2,0.00904229)
(0.21,0.00903785)
(0.22,0.00903976)
(0.23,0.00903766)
(0.24,0.00903836)
(0.25,0.00902804)
(0.26,0.00903147)
(0.27,0.00903742)
(0.28,0.00903976)
(0.29,0.00903629)
(0.3,0.00903701)
(0.31,0.00903382)
(0.32,0.00904452)
(0.33,0.00904666)
(0.34,0.00903708)
(0.35,0.00903501)
(0.36,0.00903985)
(0.37,0.00903752)
(0.38,0.00904555)
(0.39,0.00903928)
(0.4,0.00903187)
(0.41,0.00903192)
(0.42,0.00904209)
(0.43,0.00902882)
(0.44,0.0090282)
(0.45,0.0090344)
(0.46,0.00903744)
(0.47,0.00903228)
(0.48,0.00903201)
(0.49,0.00903188)
(0.5,0.00903351)
(0.51,0.00903707)
(0.52,0.00903827)
(0.53,0.0090349)
(0.54,0.00903554)
(0.55,0.00903772)
(0.56,0.00904071)
(0.57,0.00903675)
(0.58,0.00903279)
(0.59,0.00903212)
(0.6,0.00903016)
(0.61,0.00903811)
(0.62,0.0090364)
(0.63,0.00903122)
(0.64,0.0090313)
(0.65,0.00904057)
(0.66,0.00903044)
(0.67,0.00903074)
(0.68,0.00904083)
(0.69,0.00904724)
(0.7,0.00903637)
(0.71,0.0090348)
(0.72,0.00904459)
(0.73,0.00903854)
(0.74,0.00904614)
(0.75,0.00904358)
(0.76,0.00903547)
(0.77,0.00903475)
(0.78,0.00904097)
(0.79,0.00904356)
(0.8,0.00904063)
(0.81,0.00903535)
(0.82,0.00902364)
(0.83,0.00903119)
(0.84,0.00903572)
(0.85,0.0090388)
(0.86,0.00903178)
(0.87,0.00904114)
(0.88,0.00903113)
(0.89,0.00903442)
 }; 
\addplot[line width=0.6mm,dashed%color=brown
] coordinates { 
 (0,0.0044924)
(0.01,0.00449333)
(0.02,0.00449306)
(0.03,0.00449297)
(0.04,0.0044942)
(0.05,0.00449324)
(0.06,0.00449253)
(0.07,0.004493)
(0.08,0.00449255)
(0.09,0.0044919)
(0.1,0.00449213)
(0.11,0.00449418)
(0.12,0.00449244)
(0.13,0.00449329)
(0.14,0.00449243)
(0.15,0.00449237)
(0.16,0.00449267)
(0.17,0.00449275)
(0.18,0.00449169)
(0.19,0.00449185)
(0.2,0.00449211)
(0.21,0.00449159)
(0.22,0.00449134)
(0.23,0.00449268)
(0.24,0.00449243)
(0.25,0.00449178)
(0.26,0.0044924)
(0.27,0.0044925)
(0.28,0.00449302)
(0.29,0.00449251)
(0.3,0.00449159)
(0.31,0.00449214)
(0.32,0.00449245)
(0.33,0.00449223)
(0.34,0.00449202)
(0.35,0.00449295)
(0.36,0.00449393)
(0.37,0.00449209)
(0.38,0.00449335)
(0.39,0.00449283)
(0.4,0.00449206)
(0.41,0.00449189)
(0.42,0.00449255)
(0.43,0.00449124)
(0.44,0.00449108)
(0.45,0.00449296)
(0.46,0.00449229)
(0.47,0.00449202)
(0.48,0.00449229)
(0.49,0.00449268)
(0.5,0.00449263)
(0.51,0.00449246)
(0.52,0.00449264)
(0.53,0.00449211)
(0.54,0.00449207)
(0.55,0.00449192)
(0.56,0.00449301)
(0.57,0.00449246)
(0.58,0.00449257)
(0.59,0.00449188)
(0.6,0.00449168)
(0.61,0.00449276)
(0.62,0.00449337)
(0.63,0.00449227)
(0.64,0.00449159)
(0.65,0.00449181)
(0.66,0.00449225)
(0.67,0.00449224)
(0.68,0.00449315)
(0.69,0.00449352)
(0.7,0.00449189)
(0.71,0.00449242)
(0.72,0.00449394)
(0.73,0.00449212)
(0.74,0.0044931)
(0.75,0.00449221)
(0.76,0.00449221)
(0.77,0.00449225)
(0.78,0.00449292)
(0.79,0.00449316)
(0.8,0.00449322)
(0.81,0.00449395)
(0.82,0.00449204)
(0.83,0.00449186)
(0.84,0.00449195)
(0.85,0.00449195)
(0.86,0.00449229)
(0.87,0.00449241)
(0.88,0.00449124)
(0.89,0.00449135)
 }; 
 \addplot[line width=0.6mm%color=yellow
 ] coordinates { 
(0,0.00223979)
(0.01,0.00223976)
(0.02,0.00223973)
(0.03,0.00223992)
(0.04,0.00223982)
(0.05,0.00223972)
(0.06,0.00223974)
(0.07,0.00223976)
(0.08,0.00223972)
(0.09,0.00223965)
(0.1,0.00223973)
(0.11,0.00223994)
(0.12,0.00223968)
(0.13,0.0022397)
(0.14,0.00223973)
(0.15,0.00223982)
(0.16,0.00223973)
(0.17,0.00223971)
(0.18,0.00223964)
(0.19,0.00223966)
(0.2,0.00223974)
(0.21,0.0022397)
(0.22,0.00223959)
(0.23,0.00223977)
(0.24,0.00223969)
(0.25,0.00223974)
(0.26,0.00223971)
(0.27,0.00223968)
(0.28,0.00223973)
(0.29,0.00223968)
(0.3,0.00223965)
(0.31,0.00223965)
(0.32,0.00223979)
(0.33,0.00223963)
(0.34,0.00223972)
(0.35,0.00223968)
(0.36,0.00223978)
(0.37,0.00223985)
(0.38,0.00223978)
(0.39,0.00223977)
(0.4,0.00223965)
(0.41,0.0022397)
(0.42,0.00223973)
(0.43,0.00223962)
(0.44,0.0022397)
(0.45,0.00223974)
(0.46,0.00223976)
(0.47,0.00223973)
(0.48,0.00223976)
(0.49,0.00223976)
(0.5,0.00223972)
(0.51,0.00223969)
(0.52,0.00223974)
(0.53,0.00223964)
(0.54,0.0022397)
(0.55,0.00223973)
(0.56,0.00223976)
(0.57,0.0022397)
(0.58,0.00223982)
(0.59,0.00223976)
(0.6,0.00223975)
(0.61,0.00223983)
(0.62,0.00223977)
(0.63,0.00223977)
(0.64,0.0022397)
(0.65,0.00223966)
(0.66,0.00223979)
(0.67,0.00223971)
(0.68,0.00223986)
(0.69,0.00223994)
(0.7,0.00223976)
(0.71,0.0022399)
(0.72,0.00223985)
(0.73,0.00223967)
(0.74,0.00223988)
(0.75,0.00223986)
(0.76,0.00223977)
(0.77,0.00223966)
(0.78,0.00223979)
(0.79,0.00223977)
(0.8,0.00223978)
(0.81,0.00223988)
(0.82,0.0022399)
(0.83,0.00223966)
(0.84,0.00223971)
(0.85,0.00223978)
(0.86,0.00223981)
(0.87,0.00223991)
(0.88,0.00223962)
(0.89,0.00223967)
};
%  \legend{$h=0.176777$,$h=0.0883883$,$h=0.0441942$,$h=0.0220971$,$h=0.0110485$, $h=0.00552425$}
 \legend{$h$,$0.177$,$0.0884$,$0.0442$,$0.0221$,$0.0110$, $0.00552$}
\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{loglogaxis}[xlabel=$\sigma$,xmin=1e-7,xmax=1e6 ,ymin=1e-6
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white] coordinates { 
(1e-06,0.104463)
 }; 
\addplot[%color=blue,
mark=square] coordinates { 
(1e-06,0.104463)
(1e-05,0.104464)
(0.0001,0.104475)
(0.001,0.104587)
(0.01,0.105681)
(0.1,0.114719)
(1,0.143506)
(10,0.160374)
(100,0.164149)
(1000,0.164632)
(10000,0.164682)
(100000,0.164687)
(1e+06,0.164687)

 }; 
\addplot[%color=red,
mark=triangle] coordinates { 
(1e-06,0.00649756)
(1e-05,0.00649763)
(0.0001,0.00649829)
(0.001,0.00650489)
(0.01,0.00657242)
(0.1,0.00730097)
(1,0.0111906)
(10,0.0158007)
(100,0.0172975)
(1000,0.0174878)
(10000,0.0175074)
(100000,0.0175093)
(1e+06,0.0175096)
 }; 
\addplot[%color=black,
mark=o] coordinates { 
(1e-06,0.00116171)
(1e-05,0.00116172)
(0.0001,0.00116191)
(0.001,0.00116374)
(0.01,0.0011822)
(0.1,0.00135894)
(1,0.0020738)
(10,0.00298567)
(100,0.00364619)
(1000,0.00379181)
(10000,0.00380838)
(100000,0.00381006)
(1e+06,0.00381026)
 }; 
\addplot[%color=green,
mark=square*] coordinates { 
(1e-06,0.000149506)
(1e-05,0.000149508)
(0.0001,0.000149527)
(0.001,0.000149722)
(0.01,0.000151746)
(0.1,0.000174424)
(1,0.000274868)
(10,0.000424679)
(100,0.000722313)
(1000,0.000831768)
(10000,0.000845569)
(100000,0.000846986)
(1e+06,0.00084719)
 }; 
\addplot[%color=brown,
mark=triangle*] coordinates { 
(1e-06,3.43219e-05)
(1e-05,3.43221e-05)
(0.0001,3.43238e-05)
(0.001,3.43413e-05)
(0.01,3.45299e-05)
(0.1,3.70294e-05)
(1,5.02939e-05)
(10,7.01633e-05)
(100,0.000142539)
(1000,0.000189459)
(10000,0.000196502)
(100000,0.000197239)
(1e+06,0.000197342)
 }; 
 \addplot[%color=yellow,
 mark=*] coordinates { 
(1e-06,8.32931e-06)
(1e-05,8.3293e-06)
(0.0001,8.32926e-06)
(0.001,8.32883e-06)
(0.01,8.32688e-06)
(0.1,8.44326e-06)
(1,9.7784e-06)
(10,1.34677e-05)
(100,3.70025e-05)
(1000,7.29822e-05)
(10000,8.18697e-05)
(100000,8.28877e-05)
(1e+06,8.29716e-05)
 }; 
%  \legend{$h=0.176777$,$h=0.0883883$,$h=0.0441942$,$h=0.0220971$,$h=0.0110485$, $h=0.00552425$}
 \legend{$h$,$0.177$,$0.0884$,$0.0442$,$0.0221$,$0.0110$, $0.00552$}
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{loglogaxis}[xlabel=$\sigma$,xmin=1e-7,xmax=1e6 ,ymin=1e-3
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white] coordinates { 
(1e-06,0.0796575)
 }; 
\addplot[%color=blue,
mark=square] coordinates { 
(1e-06,0.0796575)
(1e-05,0.0796567)
(0.0001,0.0796487)
(0.001,0.0795695)
(0.01,0.0788302)
(0.1,0.0753056)
(1,0.0913902)
(10,0.118093)
(100,0.125377)
(1000,0.126285)
(10000,0.126378)
(100000,0.126387)
(1e+06,0.126388)

 }; 
\addplot[%color=red,
mark=triangle] coordinates { 
(1e-06,0.0380528)
(1e-05,0.0380527)
(0.0001,0.038052)
(0.001,0.0380452)
(0.01,0.0379922)
(0.1,0.038449)
(1,0.0472306)
(10,0.0568626)
(100,0.0597465)
(1000,0.0601306)
(10000,0.0601705)
(100000,0.0601745)
(1e+06,0.0601749)
 }; 
\addplot[%color=black,
mark=o] coordinates { 
(1e-06,0.0183638)
(1e-05,0.0183638)
(0.0001,0.0183637)
(0.001,0.0183626)
(0.01,0.0183564)
(0.1,0.0185911)
(1,0.021263)
(10,0.0240596)
(100,0.0257396)
(1000,0.026122)
(10000,0.0261658)
(100000,0.0261702)
(1e+06,0.0261707)
 }; 
\addplot[%color=green,
mark=square*] coordinates { 
(1e-06,0.00903389)
(1e-05,0.00903389)
(0.0001,0.00903387)
(0.001,0.00903375)
(0.01,0.00903373)
(0.1,0.00910161)
(1,0.00979337)
(10,0.010516)
(100,0.0111933)
(1000,0.0114677)
(10000,0.0115042)
(100000,0.0115079)
(1e+06,0.0115083)
 }; 
\addplot[%color=brown,
mark=triangle*] coordinates { 
(1e-06,0.00449228)
(1e-05,0.00449228)
(0.0001,0.00449228)
(0.001,0.00449226)
(0.01,0.0044924)
(0.1,0.00451102)
(1,0.00469271)
(10,0.00489575)
(100,0.00512281)
(1000,0.00527064)
(10000,0.00529482)
(100000,0.00529739)
(1e+06,0.00529765)
 }; 
 \addplot[%color=yellow,
 mark=*] coordinates { 
(1e-06,0.00223974)
(1e-05,0.00223974)
(0.0001,0.00223974)
(0.001,0.00223973)
(0.01,0.00223979)
(0.1,0.00224453)
(1,0.00228969)
(10,0.00234333)
(100,0.00242072)
(1000,0.00254288)
(10000,0.00258048)
(100000,0.00258497)
(1e+06,0.00258543)
 }; 
%  \legend{$h=0.176777$,$h=0.0883883$,$h=0.0441942$,$h=0.0220971$,$h=0.0110485$, $h=0.00552425$}
 \legend{$h$,$0.177$,$0.0884$,$0.0442$,$0.0221$,$0.0110$, $0.00552$}
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{loglogaxis}[xlabel=$\gamma$,xmin=1e-7,xmax=1e6 ,ymin=1e-6
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white,mark=*] coordinates { 
(1e-06,0.0837821)
 }; 
\addplot[%color=blue,
mark=square] coordinates { 
(1e-06,0.0837821)
(1e-05,0.083782)
(0.0001,0.0837814)
(0.001,0.0837749)
(0.01,0.0837107)
(0.1,0.0831288)
(1,0.0807922)
(10,0.105681)
(100,0.404464)
(1000,1.16574)
(10000,1.47255)
(100000,1.51278)
(1e+06,1.51692)

 }; 
\addplot[%color=red,
mark=triangle] coordinates { 
(1e-06,0.00195828)
(1e-05,0.00195828)
(0.0001,0.00195824)
(0.001,0.0019579)
(0.01,0.00195444)
(0.1,0.00192116)
(1,0.00170668)
(10,0.00657242)
(100,0.0710935)
(1000,0.526)
(10000,1.39396)
(100000,1.66828)
(1e+06,1.70175)
 }; 
\addplot[%color=black,
mark=o] coordinates { 
(1e-06,0.000586507)
(1e-05,0.000586506)
(0.0001,0.000586489)
(0.001,0.000586325)
(0.01,0.0005847)
(0.1,0.000569641)
(1,0.000489613)
(10,0.0011822)
(100,0.00968963)
(1000,0.0862268)
(10000,0.609262)
(100000,1.57246)
(1e+06,1.86792)

 }; 
\addplot[%color=green,
mark=square*] coordinates { 
(1e-06,0.000134583)
(1e-05,0.000134583)
(0.0001,0.000134582)
(0.001,0.000134575)
(0.01,0.000134498)
(0.1,0.00013375)
(1,0.000127184)
(10,0.000151746)
(100,0.0013766)
(1000,0.0113285)
(10000,0.102233)
(100000,0.694178)
(1e+06,1.66668)

 }; 
\addplot[%color=brown,
mark=triangle*] coordinates { 
(1e-06,3.44717e-05)
(1e-05,3.44717e-05)
(0.0001,3.44715e-05)
(0.001,3.44703e-05)
(0.01,3.44581e-05)
(0.1,3.43402e-05)
(1,3.34418e-05)
(10,3.45299e-05)
(100,0.000206741)
(1000,0.00169934)
(10000,0.013914)
(100000,0.126615)
(1e+06,0.826646)
 }; 
 \addplot[%color=yellow,
 mark=*] coordinates { 
(1e-06,9.10678e-06)
(1e-05,9.10678e-06)
(0.0001,9.10678e-06)
(0.001,9.10678e-06)
(0.01,9.10673e-06)
(0.1,9.10552e-06)
(1,9.05321e-06)
(10,8.32688e-06)
(100,2.94843e-05)
(1000,0.000268838)
(10000,0.00209737)
(100000,0.0172513)
(1e+06,0.156448)
 }; 
%  \legend{$h=0.176777$,$h=0.0883883$,$h=0.0441942$,$h=0.0220971$,$h=0.0110485$, $h=0.00552425$}
 \legend{$h$,$0.177$,$0.0884$,$0.0442$,$0.0221$,$0.0110$, $0.00552$}
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{loglogaxis}[xlabel=$\gamma$,xmin=1e-7,xmax=1e6 ,ymin=1e-3
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white,mark=*] coordinates { 
(1e-06,0.0691839)
 }; 
\addplot[%color=blue,
mark=square] coordinates { 
(1e-06,0.0691839)
(1e-05,0.0691839)
(0.0001,0.0691841)
(0.001,0.0691855)
(0.01,0.0691996)
(0.1,0.0693406)
(1,0.0707127)
(10,0.0788302)
(100,0.0878066)
(1000,0.0914722)
(10000,0.0927637)
(100000,0.0929398)
(1e+06,0.0929581)

 }; 
\addplot[%color=red,
mark=triangle] coordinates { 
(1e-06,0.0354095)
(1e-05,0.0354095)
(0.0001,0.0354096)
(0.001,0.0354101)
(0.01,0.035416)
(0.1,0.0354737)
(1,0.035965)
(10,0.0379922)
(100,0.0405339)
(1000,0.0432437)
(10000,0.0498436)
(100000,0.0526902)
(1e+06,0.0530583)
 }; 
\addplot[%color=black,
mark=o] coordinates { 
(1e-06,0.0178215)
(1e-05,0.0178215)
(0.0001,0.0178215)
(0.001,0.0178216)
(0.01,0.0178229)
(0.1,0.0178358)
(1,0.0179411)
(10,0.0183564)
(100,0.0194237)
(1000,0.0220476)
(10000,0.0268075)
(100000,0.0396344)
(1e+06,0.0444943)
 }; 
\addplot[%color=green,
mark=square*] coordinates { 
(1e-06,0.0089297)
(1e-05,0.0089297)
(0.0001,0.00892971)
(0.001,0.00892974)
(0.01,0.00893003)
(0.1,0.0089329)
(1,0.00895625)
(10,0.00903373)
(100,0.00923869)
(1000,0.0102298)
(10000,0.0137202)
(100000,0.021407)
(1e+06,0.0391966)
 }; 
\addplot[%color=brown,
mark=triangle*] coordinates { 
(1e-06,0.00446697)
(1e-05,0.00446697)
(0.0001,0.00446697)
(0.001,0.00446698)
(0.01,0.00446705)
(0.1,0.00446779)
(1,0.00447371)
(10,0.0044924)
(100,0.00453341)
(1000,0.0049349)
(10000,0.00658504)
(100000,0.0105259)
(1e+06,0.0217037)
 }; 
 \addplot[%color=yellow,
 mark=*] coordinates { 
(1e-06,0.00223365)
(1e-05,0.00223365)
(0.0001,0.00223365)
(0.001,0.00223365)
(0.01,0.00223367)
(0.1,0.00223386)
(1,0.00223536)
(10,0.00223979)
(100,0.00224707)
(1000,0.00233031)
(10000,0.00325783)
(100000,0.00589149)
(1e+06,0.0103332)
 }; 
%  \legend{$h=0.176777$,$h=0.0883883$,$h=0.0441942$,$h=0.0220971$,$h=0.0110485$, $h=0.00552425$}
 \legend{$h$,$0.177$,$0.0884$,$0.0442$,$0.0221$,$0.0110$, $0.00552$}
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{loglogaxis}[xlabel=$h$%,xmin=3e-3,xmax=0.5 ,ymin=1e-6
%,legend style={at={(0.5,1.3)}
%legend pos=south west|south east|north west|north east
,legend pos=north east
,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
 \addplot[%color=blue,
 mark=*] coordinates {
(0.176776695297,9038.94047135)
(0.0883883476483,24582.525025)
(0.0441941738242,73019.6440765)
(0.0220970869121,264997.918868)
(0.011048543456,1007268.37445)
};

 \logLogSlopeTriangleinv{0.4}{0.2}{0.35}{2}{%blue
 black};
 \legend{Condition number}
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{semilogyaxis}[xlabel=$\theta_0$,xmin=0,xmax=0.8882 % ,ymin=1e-6
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white,mark=*] coordinates { 
 (0.0,9038.94047135)
 }; 
 \addplot[%color=blue
 ] coordinates {
 (0.0,9038.94047135)
(0.01,9209.15814145)
(0.02,8927.35098823)
(0.03,8917.51395818)
(0.04,9139.35614265)
(0.05,9089.08639596)
(0.06,9046.41046834)
(0.07,9014.03800106)
(0.08,8636.72635264)
(0.09,8520.92821719)
(0.1,8631.52083287)
(0.11,8995.28816689)
(0.12,9046.10057531)
(0.13,9137.62488469)
(0.14,9685.60233572)
(0.15,9768.18790521)
(0.16,9340.24028002)
(0.17,9791.97902262)
(0.18,9888.66781833)
(0.19,9959.43037787)
(0.2,9983.51508141)
(0.21,9953.8333821)
(0.22,9879.12341727)
(0.23,9781.24294913)
(0.24,9324.34256937)
(0.25,9759.08306288)
(0.26,9677.08151038)
(0.27,9125.85260286)
(0.28,9038.77471783)
(0.29,8992.17597356)
(0.3,8631.07333972)
(0.31,8526.63598627)
(0.32,8638.15706973)
(0.33,9016.93026159)
(0.34,9050.52042662)
(0.35,9094.14049943)
(0.36,9145.05577046)
(0.37,8918.25419235)
(0.38,9186.79439616)
(0.39,9211.57550834)
(0.4,9040.31367733)
(0.41,9051.15478733)
(0.42,9056.85680682)
(0.43,9056.10354295)
(0.44,9049.07490202)
(0.45,9037.3587621)
(0.46,9206.36437558)
(0.47,8925.86812543)
(0.48,8916.7820549)
(0.49,9133.0098146)
(0.5,9083.50414332)
(0.51,9041.92791744)
(0.52,9010.9557286)
(0.53,8635.31003412)
(0.54,8645.12674286)
(0.55,8632.69249083)
(0.56,8999.31500149)
(0.57,9054.89765018)
(0.58,9151.44529859)
(0.59,9695.24229969)
(0.6,9778.52361277)
(0.61,9358.36625749)
(0.62,9804.07236844)
(0.63,9899.04299661)
(0.64,9965.07397619)
(0.65,9982.7642554)
(0.66,9946.90870374)
(0.67,9868.06587494)
(0.68,9769.22151639)
(0.69,9306.73221433)
(0.7,9748.93092454)
(0.71,9210.42757434)
(0.72,9113.18486618)
(0.73,9031.08475323)
(0.74,8989.19836302)
(0.75,8631.24441936)
(0.76,8533.91898378)
(0.77,8639.95773586)
(0.78,9020.35255827)
(0.79,9055.28116877)
(0.8,9099.92553128)
(0.81,8880.4989284)
(0.82,8919.18486819)
(0.83,9189.98784037)
(0.84,9028.23467773)
(0.85,9041.81806765)
(0.86,9052.14877461)
(0.87,9057.11889515)
(0.88,9055.57073732)
(0.89,9047.87340736)
};
\addplot[line width=0.6mm,dotted%color=red
] coordinates { 
 (0.0,24582.525025)
(0.01,24603.4747882)
(0.02,24267.0605482)
(0.03,24199.6203892)
(0.04,23873.7720625)
(0.05,24017.5388438)
(0.06,24024.6002148)
(0.07,24429.9657)
(0.08,24187.6420269)
(0.09,22047.6578747)
(0.1,21803.195107)
(0.11,23344.8203168)
(0.12,23766.1311112)
(0.13,23881.969291)
(0.14,24434.6332779)
(0.15,25700.2379356)
(0.16,24292.5588289)
(0.17,24542.2185696)
(0.18,24537.9069529)
(0.19,24409.7207295)
(0.2,24945.5903584)
(0.21,24408.1426135)
(0.22,24537.4537827)
(0.23,24487.0068385)
(0.24,24296.223205)
(0.25,25624.9655233)
(0.26,24376.2839517)
(0.27,23869.625356)
(0.28,23753.6930047)
(0.29,23336.4519074)
(0.3,21803.8721894)
(0.31,22048.9090918)
(0.32,24069.9082213)
(0.33,24436.3241615)
(0.34,24022.7600231)
(0.35,24018.1653671)
(0.36,23876.3511402)
(0.37,24202.4649351)
(0.38,24456.3464622)
(0.39,24604.2897553)
(0.4,24581.7362782)
(0.41,24290.2453767)
(0.42,24392.2349233)
(0.43,24251.2578334)
(0.44,24573.9744545)
(0.45,24583.3793868)
(0.46,24602.5049499)
(0.47,24379.8270891)
(0.48,24042.4347086)
(0.49,23871.1702955)
(0.5,24017.154222)
(0.51,24026.9617252)
(0.52,24423.1336603)
(0.53,22539.7964732)
(0.54,22178.3443439)
(0.55,21803.1739061)
(0.56,23666.57178)
(0.57,23780.134309)
(0.58,23774.6102199)
(0.59,24727.5260278)
(0.6,25784.4863875)
(0.61,24288.9061012)
(0.62,24540.5257163)
(0.63,24538.6240601)
(0.64,24411.5946861)
(0.65,24945.8013314)
(0.66,24406.4692602)
(0.67,24537.1656707)
(0.68,24488.0812499)
(0.69,24300.8058313)
(0.7,25540.7553545)
(0.71,24214.9332151)
(0.72,23855.7741423)
(0.73,23739.7415468)
(0.74,23327.4789401)
(0.75,21805.3651089)
(0.76,22050.7094702)
(0.77,24075.5985877)
(0.78,24443.813735)
(0.79,24020.9889281)
(0.8,24019.1882489)
(0.81,23732.1046253)
(0.82,24205.8718879)
(0.83,24457.1925838)
(0.84,24476.4886787)
(0.85,24580.8007614)
(0.86,24283.4607225)
(0.87,22939.7858869)
(0.88,24256.6419852)
(0.89,24575.5363447)
 }; 
\addplot[line width=0.6mm,dashed%color=black
] coordinates { 
 (0.0,73019.6440765)
(0.01,73060.8022166)
(0.02,72539.1217992)
(0.03,72553.5145917)
(0.04,72279.9356496)
(0.05,72853.4979473)
(0.06,72601.6584577)
(0.07,72774.8007502)
(0.08,72745.5503267)
(0.09,72655.1143915)
(0.1,78084.4476115)
(0.11,72533.600036)
(0.12,72898.8342086)
(0.13,73159.3270542)
(0.14,72541.0072194)
(0.15,77751.4718807)
(0.16,73517.4975012)
(0.17,72511.2598417)
(0.18,72419.561638)
(0.19,72299.7823023)
(0.2,72630.4602557)
(0.21,72173.4074175)
(0.22,72442.9819888)
(0.23,72390.1622089)
(0.24,73767.6673989)
(0.25,77877.4691631)
(0.26,72525.7927227)
(0.27,72901.8720766)
(0.28,72900.0535607)
(0.29,72533.9353793)
(0.3,72512.9435376)
(0.31,72653.9782546)
(0.32,73119.7425347)
(0.33,72781.4576092)
(0.34,72600.5287755)
(0.35,72851.3626317)
(0.36,72281.0858135)
(0.37,72809.3254971)
(0.38,72704.7660793)
(0.39,73060.4595856)
(0.4,72714.1341582)
(0.41,77676.012728)
(0.42,76774.6392338)
(0.43,76646.1217665)
(0.44,77394.4397214)
(0.45,73017.0610055)
(0.46,72640.2412554)
(0.47,72414.8415926)
(0.48,72423.2834892)
(0.49,72539.6647186)
(0.5,72609.8572473)
(0.51,72602.8696114)
(0.52,73245.8263368)
(0.53,72809.8446997)
(0.54,73186.4518123)
(0.55,78077.9939798)
(0.56,72556.7897431)
(0.57,72650.0406403)
(0.58,72922.5812861)
(0.59,72615.8626395)
(0.6,77629.4256652)
(0.61,71889.4479669)
(0.62,72510.5605622)
(0.63,72286.6232774)
(0.64,72289.6415505)
(0.65,72631.6342324)
(0.66,72435.7230265)
(0.67,72752.3067972)
(0.68,72267.1309346)
(0.69,73763.6008414)
(0.7,73647.063019)
(0.71,72279.4398712)
(0.72,72899.5095494)
(0.73,72658.3414855)
(0.74,72535.0116961)
(0.75,72513.0208745)
(0.76,72648.151008)
(0.77,72990.4497878)
(0.78,72669.9179369)
(0.79,72639.9711127)
(0.8,72848.3575287)
(0.81,72160.4333574)
(0.82,72683.712723)
(0.83,72703.0973812)
(0.84,73063.1599494)
(0.85,72844.2402765)
(0.86,77672.0956469)
(0.87,72465.0116967)
(0.88,76653.514418)
(0.89,77394.6720238)
 }; 
\addplot[line width=0.6mm%color=green
] coordinates { 
 (0.0,264997.918868)
(0.01,263345.57631)
(0.02,264320.077685)
(0.03,264460.942041)
(0.04,264282.53477)
(0.05,265571.682457)
(0.06,265439.792975)
(0.07,265969.106399)
(0.08,266073.645104)
(0.09,264302.400174)
(0.1,265959.471605)
(0.11,265747.54612)
(0.12,266174.736381)
(0.13,265766.232547)
(0.14,265260.886866)
(0.15,264420.02197)
(0.16,266019.459997)
(0.17,264968.125165)
(0.18,261945.31691)
(0.19,264740.400948)
(0.2,263840.076891)
(0.21,263377.235874)
(0.22,264357.131709)
(0.23,264612.269266)
(0.24,265933.04711)
(0.25,265237.252242)
(0.26,265141.513325)
(0.27,264972.499225)
(0.28,266051.111964)
(0.29,265492.344232)
(0.3,265994.517531)
(0.31,264541.365094)
(0.32,265947.508673)
(0.33,266095.296295)
(0.34,265799.576728)
(0.35,265177.751612)
(0.36,264292.420028)
(0.37,265090.500367)
(0.38,264200.692577)
(0.39,263333.772859)
(0.4,264998.265872)
(0.41,263841.274835)
(0.42,262315.941351)
(0.43,262186.995387)
(0.44,264094.623922)
(0.45,265000.965645)
(0.46,262523.296701)
(0.47,264439.268918)
(0.48,263887.711373)
(0.49,264408.488651)
(0.5,265884.957317)
(0.51,265447.50898)
(0.52,266321.092884)
(0.53,263622.091554)
(0.54,266227.241932)
(0.55,265975.643013)
(0.56,265630.520255)
(0.57,265931.044813)
(0.58,265614.806825)
(0.59,265253.709465)
(0.6,264301.385335)
(0.61,263496.393218)
(0.62,264590.024114)
(0.63,261706.378709)
(0.64,263990.579668)
(0.65,263596.362529)
(0.66,263247.986068)
(0.67,264728.121135)
(0.68,264118.428719)
(0.69,265818.119401)
(0.7,265577.383621)
(0.71,265028.147475)
(0.72,265203.315696)
(0.73,264766.671172)
(0.74,265366.646185)
(0.75,266044.819725)
(0.76,264298.488461)
(0.77,265823.409669)
(0.78,265981.231887)
(0.79,265780.297239)
(0.8,265174.217607)
(0.81,263682.879669)
(0.82,265096.854745)
(0.83,264452.028385)
(0.84,263199.424566)
(0.85,265365.3668)
(0.86,264088.23617)
(0.87,263903.69994)
(0.88,263643.6342)
(0.89,263965.882397)
 }; 
   \legend{$h$,$0.177$,$0.0884$,$0.0442$,$0.0221$}%,$h=0.0110485$, $h=0.00552427$}
\end{semilogyaxis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{loglogaxis}[xlabel=$h$%,xmin=3e-3,xmax=0.5 ,ymin=1e-6
%,legend style={at={(0.5,1.3)}
%legend pos=south west|south east|north west|north east
,legend pos=south east
,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
 \addplot[%color=blue,
 mark=triangle*] coordinates {
(0.217407,0.0551541)
(0.108703,0.0081132)
(0.0543516,0.0017352)
(0.0271758,0.000439616)
(0.0135879,0.000176772)
(0.00679396,3.1413e-05)
%(0.00339698,7.11941e-06)
};
 \addplot[%color=red,
 mark=*] coordinates {
(0.217407,0.14834)
(0.108703,0.071592)
(0.0543516,0.035667)
(0.0271758,0.0177815)
(0.0135879,0.00890306)
(0.00679396,0.00443632)
%(0.00339698,0.00221467)
 };

\logLogSlopeTriangle{0.33}{0.2}{0.45}{1}{%red
black};
\logLogSlopeTriangle{0.9}{0.2}{0.45}{2}{%blue
black};
 \legend{$\|u-u_h\|_{0,\Omega_h^i}/\|u\|_{0,\Omega_h^i}$, $\|u-u_h\|_{1,\Omega_h^i}/\|u\|_{1,\Omega_h^i}$}
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{loglogaxis}[xlabel=$h$%,xmin=3e-3,xmax=0.5 ,ymin=1e-6
%,legend style={at={(0.5,1.3)}
%legend pos=south west|south east|north west|north east
,legend pos=south east
,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
 \addplot[%color=blue,
 mark=triangle*] coordinates {
(0.217407,0.0367645)
(0.108703,0.00723773)
(0.0543516,0.00257921)
(0.0271758,0.00104941)
(0.0135879,0.000338993)
(0.00679396,3.75758e-05)

};
 \addplot[%color=red,
 mark=*] coordinates {
(0.217407,0.144338)
(0.108703,0.0712263)
(0.0543516,0.0354686)
(0.0271758,0.0177259)
(0.0135879,0.00885739)
(0.00679396,0.00442699)
 };

\logLogSlopeTriangle{0.33}{0.2}{0.45}{1}{%red
black};
\logLogSlopeTriangle{0.9}{0.2}{0.45}{2}{%blue
black};
 \legend{$\|u-u_h\|_{0,\Omega_h^i}/\|u\|_{0,\Omega_h^i}$, $\|u-u_h\|_{1,\Omega_h^i}/\|u\|_{1,\Omega_h^i}$}
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{semilogyaxis}[xlabel=$\theta_0$,xmin=0,xmax=0.8882 % ,ymin=1e-6
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white,mark=*] coordinates { 
(0,0.103389)
 }; 
\addplot[dashed%color=blue
] coordinates { 
(0,0.103389)
(0.01,0.0954709)
(0.02,0.0999082)
(0.03,0.102074)
(0.04,0.0987026)
(0.05,0.0992634)
(0.06,0.0882411)
(0.07,0.0811193)
(0.08,0.0782118)
(0.09,0.0804376)
(0.1,0.0790568)
(0.11,0.0794096)
(0.12,0.088394)
(0.13,0.102263)
(0.14,0.0843886)
(0.15,0.0832816)
(0.16,0.0765575)
(0.17,0.0710955)
(0.18,0.0700899)
(0.19,0.0749959)
(0.2,0.070321)
(0.21,0.0759463)
(0.22,0.0720503)
(0.23,0.0651454)
(0.24,0.0652556)
(0.25,0.0665134)
(0.26,0.0700851)
(0.27,0.0604206)
(0.28,0.060032)
(0.29,0.0738952)
(0.3,0.0699981)
(0.31,0.0566086)
(0.32,0.0547612)
(0.33,0.0578683)
(0.34,0.05975)
(0.35,0.0573129)
(0.36,0.0571648)
(0.37,0.0632535)
(0.38,0.0548887)
(0.39,0.0557074)
(0.4,0.0530822)
(0.41,0.0523012)
(0.42,0.0544461)
(0.43,0.0552645)
(0.44,0.0623448)
(0.45,0.0575816)
(0.46,0.0509641)
(0.47,0.0498916)
(0.48,0.0509181)
(0.49,0.0547142)
(0.5,0.0520305)
(0.51,0.0566053)
(0.52,0.051266)
(0.53,0.0508725)
(0.54,0.0530392)
(0.55,0.0511122)
(0.56,0.0533391)
(0.57,0.0519313)
(0.58,0.0534837)
(0.59,0.0494112)
(0.6,0.0566687)
(0.61,0.0482276)
(0.62,0.0493255)
(0.63,0.0530646)
(0.64,0.0534001)
(0.65,0.0492021)
(0.66,0.0471856)
(0.67,0.0505483)
(0.68,0.0469313)
(0.69,0.0469363)
(0.7,0.0516225)
(0.71,0.0465509)
(0.72,0.0464678)
(0.73,0.0447463)
(0.74,0.0467115)
(0.75,0.0432879)
(0.76,0.0465567)
(0.77,0.0525238)
(0.78,0.0461525)
(0.79,0.0461665)
(0.8,0.0524895)
(0.81,0.0470283)
(0.82,0.0431343)
(0.83,0.0457665)
(0.84,0.0446573)
(0.85,0.0458613)
(0.86,0.0469248)
(0.87,0.0521089)
(0.88,0.0468463)
(0.89,0.0469708)
 }; 
\addplot[%color=red
] coordinates { 
(0,0.015094)
(0.01,0.0171485)
(0.02,0.0161038)
(0.03,0.0163326)
(0.04,0.0172137)
(0.05,0.0155817)
(0.06,0.0143785)
(0.07,0.0127369)
(0.08,0.0163482)
(0.09,0.0136351)
(0.1,0.0115839)
(0.11,0.0124609)
(0.12,0.0135937)
(0.13,0.0115439)
(0.14,0.0114662)
(0.15,0.0108589)
(0.16,0.0144136)
(0.17,0.0109847)
(0.18,0.0100653)
(0.19,0.0108469)
(0.2,0.0148268)
(0.21,0.0120673)
(0.22,0.00920471)
(0.23,0.00983761)
(0.24,0.0116182)
(0.25,0.00934159)
(0.26,0.00871432)
(0.27,0.00859531)
(0.28,0.0102908)
(0.29,0.00985813)
(0.3,0.00962117)
(0.31,0.00962806)
(0.32,0.00792194)
(0.33,0.00954047)
(0.34,0.0101436)
(0.35,0.00890939)
(0.36,0.00789235)
(0.37,0.00811152)
(0.38,0.011367)
(0.39,0.00861917)
(0.4,0.00833643)
(0.41,0.00810574)
(0.42,0.00807122)
(0.43,0.00778479)
(0.44,0.00901103)
(0.45,0.0112045)
(0.46,0.00806281)
(0.47,0.00782194)
(0.48,0.00902673)
(0.49,0.00841781)
(0.5,0.00739923)
(0.51,0.00824988)
(0.52,0.0103227)
(0.53,0.00794932)
(0.54,0.00720497)
(0.55,0.00724546)
(0.56,0.00798379)
(0.57,0.00762574)
(0.58,0.00788522)
(0.59,0.00849069)
(0.6,0.00677417)
(0.61,0.00853454)
(0.62,0.00805879)
(0.63,0.00724291)
(0.64,0.0066651)
(0.65,0.00793345)
(0.66,0.00802765)
(0.67,0.00652427)
(0.68,0.00682352)
(0.69,0.00877731)
(0.7,0.00644007)
(0.71,0.00672995)
(0.72,0.00679123)
(0.73,0.00810069)
(0.74,0.00899345)
(0.75,0.00616162)
(0.76,0.00612299)
(0.77,0.00902726)
(0.78,0.00618186)
(0.79,0.00618205)
(0.8,0.00892845)
(0.81,0.00632448)
(0.82,0.0060734)
(0.83,0.00832586)
(0.84,0.00806922)
(0.85,0.00685116)
(0.86,0.00662772)
(0.87,0.00632142)
(0.88,0.00859399)
(0.89,0.00690842)

 }; 
\addplot[line width=0.6mm,dotted%color=black
] coordinates { 
(0,0.00275918)
(0.01,0.00290312)
(0.02,0.00336106)
(0.03,0.00286702)
(0.04,0.00361735)
(0.05,0.00242225)
(0.06,0.00383832)
(0.07,0.00246684)
(0.08,0.00382672)
(0.09,0.00233696)
(0.1,0.00352895)
(0.11,0.00226599)
(0.12,0.00320987)
(0.13,0.002653)
(0.14,0.002797)
(0.15,0.00207928)
(0.16,0.00211759)
(0.17,0.00253286)
(0.18,0.00232318)
(0.19,0.00296582)
(0.2,0.00232065)
(0.21,0.00298203)
(0.22,0.0021112)
(0.23,0.00239758)
(0.24,0.00220997)
(0.25,0.00190823)
(0.26,0.0017512)
(0.27,0.0020238)
(0.28,0.00236514)
(0.29,0.00244187)
(0.3,0.00281464)
(0.31,0.00165173)
(0.32,0.00205938)
(0.33,0.00222266)
(0.34,0.00167513)
(0.35,0.00209712)
(0.36,0.00150338)
(0.37,0.00237787)
(0.38,0.00184053)
(0.39,0.00174762)
(0.4,0.00191731)
(0.41,0.00153153)
(0.42,0.0017308)
(0.43,0.00142121)
(0.44,0.00262368)
(0.45,0.00189529)
(0.46,0.00180183)
(0.47,0.00154828)
(0.48,0.00137125)
(0.49,0.00173525)
(0.5,0.00139077)
(0.51,0.00232048)
(0.52,0.00152588)
(0.53,0.00147751)
(0.54,0.00149613)
(0.55,0.00166225)
(0.56,0.0019506)
(0.57,0.00126863)
(0.58,0.0017927)
(0.59,0.00135872)
(0.6,0.0013412)
(0.61,0.00152926)
(0.62,0.00136962)
(0.63,0.00139365)
(0.64,0.00130456)
(0.65,0.00126603)
(0.66,0.00124695)
(0.67,0.00135986)
(0.68,0.00126186)
(0.69,0.00119045)
(0.7,0.00143253)
(0.71,0.00113531)
(0.72,0.00125735)
(0.73,0.00113968)
(0.74,0.00125998)
(0.75,0.00114622)
(0.76,0.00167697)
(0.77,0.00140899)
(0.78,0.00145555)
(0.79,0.00129487)
(0.8,0.00142257)
(0.81,0.00106972)
(0.82,0.00112048)
(0.83,0.00210285)
(0.84,0.00112697)
(0.85,0.00115939)
(0.86,0.00128682)
(0.87,0.00148761)
(0.88,0.00115938)
(0.89,0.00123366)

 }; 
\addplot[line width=0.6mm,dashed%color=green
] coordinates { 
(0,0.000658407)
(0.01,0.000743369)
(0.02,0.000848999)
(0.03,0.00132911)
(0.04,0.00071599)
(0.05,0.000785194)
(0.06,0.00113204)
(0.07,0.000676529)
(0.08,0.000693197)
(0.09,0.000600151)
(0.1,0.000523157)
(0.11,0.000519392)
(0.12,0.000652004)
(0.13,0.000657744)
(0.14,0.000616512)
(0.15,0.000599523)
(0.16,0.000732551)
(0.17,0.000782)
(0.18,0.000703148)
(0.19,0.000592629)
(0.2,0.000484341)
(0.21,0.00050985)
(0.22,0.000545408)
(0.23,0.000625775)
(0.24,0.00054573)
(0.25,0.00052104)
(0.26,0.000777444)
(0.27,0.000560495)
(0.28,0.000418756)
(0.29,0.00043501)
(0.3,0.000480888)
(0.31,0.000474952)
(0.32,0.000552677)
(0.33,0.000734882)
(0.34,0.000521688)
(0.35,0.000423268)
(0.36,0.000437889)
(0.37,0.000423915)
(0.38,0.000424681)
(0.39,0.00061738)
(0.4,0.000678257)
(0.41,0.00043323)
(0.42,0.000336462)
(0.43,0.00044868)
(0.44,0.000540752)
(0.45,0.00035533)
(0.46,0.000403002)
(0.47,0.000515392)
(0.48,0.000355007)
(0.49,0.000347304)
(0.5,0.000415525)
(0.51,0.000472449)
(0.52,0.000456327)
(0.53,0.000575489)
(0.54,0.000387786)
(0.55,0.000284849)
(0.56,0.000331776)
(0.57,0.000352404)
(0.58,0.000378728)
(0.59,0.000373269)
(0.6,0.000280858)
(0.61,0.000374412)
(0.62,0.000270152)
(0.63,0.000320046)
(0.64,0.00029024)
(0.65,0.000352227)
(0.66,0.000377626)
(0.67,0.000499252)
(0.68,0.000264036)
(0.69,0.000259895)
(0.7,0.000390117)
(0.71,0.000288342)
(0.72,0.000498144)
(0.73,0.000340558)
(0.74,0.000422785)
(0.75,0.00042422)
(0.76,0.000421334)
(0.77,0.000250802)
(0.78,0.000262712)
(0.79,0.000436632)
(0.8,0.000259465)
(0.81,0.000294856)
(0.82,0.000239429)
(0.83,0.00029734)
(0.84,0.000478903)
(0.85,0.000332502)
(0.86,0.00025657)
(0.87,0.000299168)
(0.88,0.000307444)
(0.89,0.000274346)
 }; 
\addplot[line width=0.6mm%color=brown
] coordinates { 
(0,0.000171894)
(0.01,0.000167854)
(0.02,0.000183161)
(0.03,0.000195582)
(0.04,0.000188535)
(0.05,0.000166002)
(0.06,0.000140703)
(0.07,0.000159709)
(0.08,0.000168717)
(0.09,0.000166704)
(0.1,0.00025831)
(0.11,0.000158651)
(0.12,0.000141569)
(0.13,0.000147387)
(0.14,0.000147399)
(0.15,0.000141911)
(0.16,0.000246509)
(0.17,0.00014855)
(0.18,0.000139944)
(0.19,0.00012972)
(0.2,0.000163937)
(0.21,0.000140411)
(0.22,0.000138349)
(0.23,0.000145476)
(0.24,0.000204818)
(0.25,0.000126408)
(0.26,0.000141937)
(0.27,0.000119273)
(0.28,0.000155727)
(0.29,0.000110175)
(0.3,0.00012734)
(0.31,0.000175489)
(0.32,0.000129744)
(0.33,0.000114007)
(0.34,0.00010237)
(0.35,0.000135631)
(0.36,0.000102825)
(0.37,0.000111026)
(0.38,0.000138936)
(0.39,0.000104107)
(0.4,0.000133679)
(0.41,9.78551e-05)
(0.42,0.000100713)
(0.43,0.000108254)
(0.44,0.000114131)
(0.45,9.95709e-05)
(0.46,0.000107495)
(0.47,0.000110496)
(0.48,9.37235e-05)
(0.49,8.93645e-05)
(0.5,0.000102978)
(0.51,0.000124247)
(0.52,9.05787e-05)
(0.53,0.00010941)
(0.54,0.000120711)
(0.55,8.36557e-05)
(0.56,9.07187e-05)
(0.57,9.69507e-05)
(0.58,8.16216e-05)
(0.59,7.96134e-05)
(0.6,9.47063e-05)
(0.61,9.91602e-05)
(0.62,0.000101256)
(0.63,7.80683e-05)
(0.64,9.7439e-05)
(0.65,7.9606e-05)
(0.66,8.54018e-05)
(0.67,8.91742e-05)
(0.68,6.88066e-05)
(0.69,6.98225e-05)
(0.7,8.02538e-05)
(0.71,0.000102485)
(0.72,0.000129229)
(0.73,9.11474e-05)
(0.74,8.21088e-05)
(0.75,8.7111e-05)
(0.76,6.08193e-05)
(0.77,6.27307e-05)
(0.78,0.000101185)
(0.79,8.69344e-05)
(0.8,9.95384e-05)
(0.81,0.000132779)
(0.82,7.56673e-05)
(0.83,0.000106459)
(0.84,0.000105634)
(0.85,9.59216e-05)
(0.86,8.79372e-05)
(0.87,0.000133553)
(0.88,8.34328e-05)
(0.89,8.02251e-05)

 };

%  \legend{$h=0.217407$, $h=0.108703$,$h=0.0543516$, $h=0.0271758$, $h=0.0135879$, 
%$h=0.00679396$}
  \legend{$h$,$0.217$, $0.109$,$0.0543$, $0.0271$, $0.0136$, 
$0.00679$}
\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{semilogyaxis}[xlabel=$\theta_0$,xmin=0,xmax=0.8882 % ,ymin=1e-6
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white,mark=*] coordinates { 
(0,0.182547)
 }; 
\addplot[dashed%color=blue
] coordinates { 
(0,0.182547)
(0.01,0.185333)
(0.02,0.184407)
(0.03,0.184229)
(0.04,0.181419)
(0.05,0.181469)
(0.06,0.178217)
(0.07,0.176339)
(0.08,0.175326)
(0.09,0.175555)
(0.1,0.174599)
(0.11,0.173969)
(0.12,0.172405)
(0.13,0.173375)
(0.14,0.171283)
(0.15,0.170928)
(0.16,0.169588)
(0.17,0.168665)
(0.18,0.166651)
(0.19,0.166962)
(0.2,0.16593)
(0.21,0.163525)
(0.22,0.164207)
(0.23,0.163669)
(0.24,0.163336)
(0.25,0.162068)
(0.26,0.161299)
(0.27,0.160256)
(0.28,0.159651)
(0.29,0.159225)
(0.3,0.1579)
(0.31,0.154288)
(0.32,0.153637)
(0.33,0.153631)
(0.34,0.153581)
(0.35,0.152663)
(0.36,0.151486)
(0.37,0.150879)
(0.38,0.149953)
(0.39,0.148675)
(0.4,0.147391)
(0.41,0.146597)
(0.42,0.145689)
(0.43,0.144956)
(0.44,0.145338)
(0.45,0.142958)
(0.46,0.140419)
(0.47,0.139535)
(0.48,0.140016)
(0.49,0.138771)
(0.5,0.137677)
(0.51,0.137229)
(0.52,0.136376)
(0.53,0.134866)
(0.54,0.133973)
(0.55,0.133475)
(0.56,0.132894)
(0.57,0.132175)
(0.58,0.13175)
(0.59,0.131987)
(0.6,0.130621)
(0.61,0.129217)
(0.62,0.128862)
(0.63,0.129034)
(0.64,0.128662)
(0.65,0.129176)
(0.66,0.12827)
(0.67,0.127915)
(0.68,0.1271)
(0.69,0.127219)
(0.7,0.127652)
(0.71,0.126443)
(0.72,0.125812)
(0.73,0.124709)
(0.74,0.124338)
(0.75,0.124835)
(0.76,0.125035)
(0.77,0.125271)
(0.78,0.125103)
(0.79,0.125097)
(0.8,0.125225)
(0.81,0.125055)
(0.82,0.124827)
(0.83,0.124318)
(0.84,0.124647)
(0.85,0.125596)
(0.86,0.125811)
(0.87,0.127679)
(0.88,0.127419)
(0.89,0.127105)

 }; 
\addplot[%color=red
] coordinates { 
(0,0.0901511)
(0.01,0.0906541)
(0.02,0.0894974)
(0.03,0.0891808)
(0.04,0.0884573)
(0.05,0.0878503)
(0.06,0.087238)
(0.07,0.0864425)
(0.08,0.0864951)
(0.09,0.0855556)
(0.1,0.0850195)
(0.11,0.0851031)
(0.12,0.0847543)
(0.13,0.0840953)
(0.14,0.0836712)
(0.15,0.0833149)
(0.16,0.0834551)
(0.17,0.0823065)
(0.18,0.0817665)
(0.19,0.0815862)
(0.2,0.0814647)
(0.21,0.080496)
(0.22,0.0799065)
(0.23,0.0795558)
(0.24,0.0793815)
(0.25,0.078366)
(0.26,0.0779449)
(0.27,0.0776218)
(0.28,0.0771131)
(0.29,0.0770436)
(0.3,0.0762765)
(0.31,0.0757884)
(0.32,0.0749059)
(0.33,0.0748159)
(0.34,0.0746586)
(0.35,0.0737799)
(0.36,0.0729562)
(0.37,0.0726057)
(0.38,0.0729591)
(0.39,0.0720495)
(0.4,0.0711911)
(0.41,0.0707827)
(0.42,0.070243)
(0.43,0.0698137)
(0.44,0.0698634)
(0.45,0.0696313)
(0.46,0.068274)
(0.47,0.067845)
(0.48,0.068025)
(0.49,0.0673719)
(0.5,0.0667492)
(0.51,0.0662993)
(0.52,0.0664792)
(0.53,0.0654751)
(0.54,0.0649052)
(0.55,0.0644448)
(0.56,0.0643456)
(0.57,0.0639285)
(0.58,0.0635949)
(0.59,0.0635757)
(0.6,0.0626518)
(0.61,0.0629996)
(0.62,0.0625599)
(0.63,0.0619601)
(0.64,0.0618598)
(0.65,0.0618386)
(0.66,0.0617016)
(0.67,0.0611277)
(0.68,0.0609431)
(0.69,0.0612707)
(0.7,0.0605282)
(0.71,0.0603088)
(0.72,0.0602571)
(0.73,0.0600694)
(0.74,0.0604233)
(0.75,0.0600294)
(0.76,0.0601626)
(0.77,0.0608332)
(0.78,0.0601769)
(0.79,0.0601631)
(0.8,0.0608604)
(0.81,0.0601475)
(0.82,0.060047)
(0.83,0.0602529)
(0.84,0.0600313)
(0.85,0.060277)
(0.86,0.0601838)
(0.87,0.0605359)
(0.88,0.0612716)
(0.89,0.0609762)

 }; 
\addplot[line width=0.6mm,dotted%color=black
] coordinates { 
(0,0.0449125)
(0.01,0.0447085)
(0.02,0.0444342)
(0.03,0.044215)
(0.04,0.0443011)
(0.05,0.0436733)
(0.06,0.0436787)
(0.07,0.0433074)
(0.08,0.0431096)
(0.09,0.042838)
(0.1,0.0431969)
(0.11,0.042368)
(0.12,0.0423718)
(0.13,0.0420943)
(0.14,0.0419664)
(0.15,0.0414424)
(0.16,0.0412542)
(0.17,0.0410878)
(0.18,0.0409285)
(0.19,0.0406591)
(0.2,0.0403709)
(0.21,0.0404879)
(0.22,0.0398714)
(0.23,0.0398713)
(0.24,0.0394893)
(0.25,0.039137)
(0.26,0.038791)
(0.27,0.0386983)
(0.28,0.0386255)
(0.29,0.0383907)
(0.3,0.0383923)
(0.31,0.0375031)
(0.32,0.0375211)
(0.33,0.0373968)
(0.34,0.0368317)
(0.35,0.0367208)
(0.36,0.0362901)
(0.37,0.0362763)
(0.38,0.0360038)
(0.39,0.0356672)
(0.4,0.035621)
(0.41,0.0351096)
(0.42,0.0349569)
(0.43,0.0346176)
(0.44,0.0348567)
(0.45,0.0345054)
(0.46,0.0340668)
(0.47,0.0337882)
(0.48,0.0335337)
(0.49,0.0334714)
(0.5,0.0331044)
(0.51,0.0332753)
(0.52,0.0327959)
(0.53,0.0325093)
(0.54,0.0323729)
(0.55,0.0322412)
(0.56,0.0322097)
(0.57,0.0317464)
(0.58,0.0317803)
(0.59,0.0314329)
(0.6,0.0312736)
(0.61,0.0312175)
(0.62,0.0310032)
(0.63,0.0308916)
(0.64,0.0307538)
(0.65,0.0306506)
(0.66,0.0305017)
(0.67,0.0304517)
(0.68,0.0303316)
(0.69,0.0302509)
(0.7,0.0302328)
(0.71,0.030038)
(0.72,0.0300423)
(0.73,0.0299341)
(0.74,0.029932)
(0.75,0.0298538)
(0.76,0.0300825)
(0.77,0.0298541)
(0.78,0.0299633)
(0.79,0.0299102)
(0.8,0.0298869)
(0.81,0.0297869)
(0.82,0.0298484)
(0.83,0.030282)
(0.84,0.0299315)
(0.85,0.0300076)
(0.86,0.0300505)
(0.87,0.0302689)
(0.88,0.0302196)
(0.89,0.0303201)

 }; 
\addplot[line width=0.6mm,dashed%color=green
] coordinates { 
(0,0.0224409)
(0.01,0.0223369)
(0.02,0.0222988)
(0.03,0.0220993)
(0.04,0.022046)
(0.05,0.0219367)
(0.06,0.0217842)
(0.07,0.021689)
(0.08,0.0215637)
(0.09,0.0214569)
(0.1,0.0212967)
(0.11,0.0211849)
(0.12,0.0211371)
(0.13,0.021039)
(0.14,0.0209168)
(0.15,0.0207704)
(0.16,0.0206804)
(0.17,0.0206535)
(0.18,0.020482)
(0.19,0.0203366)
(0.2,0.0201259)
(0.21,0.0200166)
(0.22,0.0199268)
(0.23,0.0198643)
(0.24,0.0196766)
(0.25,0.0195593)
(0.26,0.019493)
(0.27,0.0193523)
(0.28,0.0191258)
(0.29,0.0190106)
(0.3,0.0189171)
(0.31,0.0188009)
(0.32,0.0187469)
(0.33,0.0187932)
(0.34,0.0184703)
(0.35,0.01827)
(0.36,0.0181616)
(0.37,0.0180341)
(0.38,0.0179245)
(0.39,0.0178203)
(0.4,0.017788)
(0.41,0.0175784)
(0.42,0.0173962)
(0.43,0.0173559)
(0.44,0.0173193)
(0.45,0.0170736)
(0.46,0.0169991)
(0.47,0.016943)
(0.48,0.0167377)
(0.49,0.0166334)
(0.5,0.016585)
(0.51,0.0165084)
(0.52,0.0164022)
(0.53,0.0163654)
(0.54,0.0161551)
(0.55,0.0160146)
(0.56,0.015946)
(0.57,0.0158785)
(0.58,0.0158245)
(0.59,0.015733)
(0.6,0.0156014)
(0.61,0.0155732)
(0.62,0.0154475)
(0.63,0.0154194)
(0.64,0.0153391)
(0.65,0.0153205)
(0.66,0.0152663)
(0.67,0.0152984)
(0.68,0.0151129)
(0.69,0.0150657)
(0.7,0.0150915)
(0.71,0.014995)
(0.72,0.015112)
(0.73,0.0149721)
(0.74,0.01501)
(0.75,0.0149934)
(0.76,0.0149388)
(0.77,0.0148882)
(0.78,0.0148623)
(0.79,0.0148805)
(0.8,0.0148906)
(0.81,0.0148958)
(0.82,0.0148916)
(0.83,0.0149345)
(0.84,0.0150712)
(0.85,0.0150114)
(0.86,0.0149869)
(0.87,0.015049)
(0.88,0.0150776)
(0.89,0.0151168)

 }; 
\addplot[line width=0.6mm%color=brown
] coordinates { 
(0,0.0112117)
(0.01,0.0111523)
(0.02,0.0111034)
(0.03,0.0110748)
(0.04,0.0110137)
(0.05,0.0109408)
(0.06,0.0108738)
(0.07,0.0108223)
(0.08,0.0107849)
(0.09,0.0107259)
(0.1,0.0106872)
(0.11,0.0106071)
(0.12,0.010544)
(0.13,0.0104867)
(0.14,0.0104302)
(0.15,0.010367)
(0.16,0.0103345)
(0.17,0.0102618)
(0.18,0.0101933)
(0.19,0.0101249)
(0.2,0.0100846)
(0.21,0.01002)
(0.22,0.00995167)
(0.23,0.00988768)
(0.24,0.00983217)
(0.25,0.0097629)
(0.26,0.00971845)
(0.27,0.00962603)
(0.28,0.00958981)
(0.29,0.00949983)
(0.3,0.00945284)
(0.31,0.00938725)
(0.32,0.00934152)
(0.33,0.00925959)
(0.34,0.00918709)
(0.35,0.00915926)
(0.36,0.0090629)
(0.37,0.0090136)
(0.38,0.00895438)
(0.39,0.00888516)
(0.4,0.00886022)
(0.41,0.00876261)
(0.42,0.00870346)
(0.43,0.00865606)
(0.44,0.00860645)
(0.45,0.00853238)
(0.46,0.00848491)
(0.47,0.00842937)
(0.48,0.00836776)
(0.49,0.00830624)
(0.5,0.0082648)
(0.51,0.00824111)
(0.52,0.00815879)
(0.53,0.00812029)
(0.54,0.00808414)
(0.55,0.00801014)
(0.56,0.00797102)
(0.57,0.00793616)
(0.58,0.00788039)
(0.59,0.00784035)
(0.6,0.00781628)
(0.61,0.00777964)
(0.62,0.00775078)
(0.63,0.00769617)
(0.64,0.00767988)
(0.65,0.00763488)
(0.66,0.00761159)
(0.67,0.00759679)
(0.68,0.00755067)
(0.69,0.00752934)
(0.7,0.00751226)
(0.71,0.00752002)
(0.72,0.00752358)
(0.73,0.00747795)
(0.74,0.00746027)
(0.75,0.00745491)
(0.76,0.0074324)
(0.77,0.00742938)
(0.78,0.00745337)
(0.79,0.0074461)
(0.8,0.00745539)
(0.81,0.00748118)
(0.82,0.00744688)
(0.83,0.00746108)
(0.84,0.00748154)
(0.85,0.00748607)
(0.86,0.00750723)
(0.87,0.00755086)
(0.88,0.00753861)
(0.89,0.00755192)

 }; 
% \legend{$h=0.217407$, $h=0.108703$,$h=0.0543516$, $h=0.0271758$, $h=0.0135879$}
\legend{$h$,$0.217$, $0.109$,$0.0544$, $0.0272$, $0.0136$}
\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{semilogyaxis}[xlabel=$\theta_0$,xmin=0,xmax=0.8882 % ,ymin=1e-6
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white,mark=*] coordinates { 
(0,0.0789688)
 };
\addplot[dashed%color=blue
] coordinates { 
(0,0.0789688)
(0.01,0.0763096)
(0.02,0.0646655)
(0.03,0.0436823)
(0.04,0.0584195)
(0.05,0.104669)
(0.06,0.0993775)
(0.07,0.0870005)
(0.08,0.0788699)
(0.09,0.0638555)
(0.1,0.0583463)
(0.11,0.0753721)
(0.12,0.0832364)
(0.13,0.0930876)
(0.14,0.0989527)
(0.15,0.0857769)
(0.16,0.0633405)
(0.17,0.0521557)
(0.18,0.0513462)
(0.19,0.0762893)
(0.2,0.106196)
(0.21,0.0988139)
(0.22,0.0805267)
(0.23,0.067367)
(0.24,0.0552011)
(0.25,0.0439558)
(0.26,0.0495318)
(0.27,0.0684628)
(0.28,0.0897404)
(0.29,0.0922736)
(0.3,0.0801687)
(0.31,0.0529553)
(0.32,0.0307767)
(0.33,0.0469032)
(0.34,0.0713398)
(0.35,0.085251)
(0.36,0.082522)
(0.37,0.0611011)
(0.38,0.0542064)
(0.39,0.0398214)
(0.4,0.0504965)
(0.41,0.063936)
(0.42,0.0629603)
(0.43,0.0745329)
(0.44,0.0784682)
(0.45,0.0636108)
(0.46,0.0363813)
(0.47,0.037068)
(0.48,0.0557296)
(0.49,0.0735361)
(0.5,0.077325)
(0.51,0.0657909)
(0.52,0.0438515)
(0.53,0.034507)
(0.54,0.0450122)
(0.55,0.0701866)
(0.56,0.0774663)
(0.57,0.0699475)
(0.58,0.0563841)
(0.59,0.0562101)
(0.6,0.0441388)
(0.61,0.0331732)
(0.62,0.0479204)
(0.63,0.0619176)
(0.64,0.0644005)
(0.65,0.0656821)
(0.66,0.0524716)
(0.67,0.0271799)
(0.68,0.0301725)
(0.69,0.0487161)
(0.7,0.0654258)
(0.71,0.0721027)
(0.72,0.0671485)
(0.73,0.0449991)
(0.74,0.0230803)
(0.75,0.0428161)
(0.76,0.0446294)
(0.77,0.0527479)
(0.78,0.0601968)
(0.79,0.0604769)
(0.8,0.053658)
(0.81,0.0437753)
(0.82,0.0438432)
(0.83,0.0232688)
(0.84,0.0430699)
(0.85,0.0654754)
(0.86,0.0718215)
(0.87,0.066395)
(0.88,0.0496958)
(0.89,0.032342)
};
\addplot[%color=red
] coordinates {
(0,0.00891598)
(0.01,0.0277312)
(0.02,0.0211992)
(0.03,0.0133775)
(0.04,0.0204603)
(0.05,0.024562)
(0.06,0.0187853)
(0.07,0.0179703)
(0.08,0.0261648)
(0.09,0.0247869)
(0.1,0.0165552)
(0.11,0.0124221)
(0.12,0.0253045)
(0.13,0.0215623)
(0.14,0.0134892)
(0.15,0.0180404)
(0.16,0.0261388)
(0.17,0.0179366)
(0.18,0.0133088)
(0.19,0.024046)
(0.2,0.0230592)
(0.21,0.0153719)
(0.22,0.00919551)
(0.23,0.0235007)
(0.24,0.0227293)
(0.25,0.00987531)
(0.26,0.0170238)
(0.27,0.0213293)
(0.28,0.0174577)
(0.29,0.0120296)
(0.3,0.0185913)
(0.31,0.0221732)
(0.32,0.00973422)
(0.33,0.0166513)
(0.34,0.0212521)
(0.35,0.0160118)
(0.36,0.0110758)
(0.37,0.0172492)
(0.38,0.0209302)
(0.39,0.0111567)
(0.4,0.0137753)
(0.41,0.0223109)
(0.42,0.014232)
(0.43,0.00974472)
(0.44,0.0167678)
(0.45,0.0177497)
(0.46,0.0128449)
(0.47,0.0110803)
(0.48,0.0203623)
(0.49,0.0134637)
(0.5,0.00770754)
(0.51,0.0177016)
(0.52,0.0145001)
(0.53,0.0130134)
(0.54,0.0136925)
(0.55,0.0159063)
(0.56,0.0150932)
(0.57,0.00693667)
(0.58,0.016364)
(0.59,0.0172876)
(0.6,0.00924195)
(0.61,0.0149316)
(0.62,0.0168547)
(0.63,0.0141358)
(0.64,0.00689826)
(0.65,0.0149416)
(0.66,0.0183543)
(0.67,0.0107111)
(0.68,0.0121519)
(0.69,0.0187609)
(0.7,0.0141421)
(0.71,0.00824589)
(0.72,0.00944811)
(0.73,0.0145482)
(0.74,0.01029)
(0.75,0.00869261)
(0.76,0.0144758)
(0.77,0.0185229)
(0.78,0.0123294)
(0.79,0.0114191)
(0.8,0.0183901)
(0.81,0.0150468)
(0.82,0.00776393)
(0.83,0.0102511)
(0.84,0.0145411)
(0.85,0.00977438)
(0.86,0.00931125)
(0.87,0.0134286)
(0.88,0.0188022)
(0.89,0.0133013)
}; 
\addplot[line width=0.6mm,dotted%color=black
] coordinates { 
(0,0.00222597)
(0.01,0.00545985)
(0.02,0.0052746)
(0.03,0.00481943)
(0.04,0.00694391)
(0.05,0.00458809)
(0.06,0.00632247)
(0.07,0.00368391)
(0.08,0.00699393)
(0.09,0.00357599)
(0.1,0.00625512)
(0.11,0.00315793)
(0.12,0.00630824)
(0.13,0.00376695)
(0.14,0.00533759)
(0.15,0.00353807)
(0.16,0.00467541)
(0.17,0.00548199)
(0.18,0.00377242)
(0.19,0.00631802)
(0.2,0.00266223)
(0.21,0.00589977)
(0.22,0.00317933)
(0.23,0.00566884)
(0.24,0.00462998)
(0.25,0.00403686)
(0.26,0.00517997)
(0.27,0.00309007)
(0.28,0.00634892)
(0.29,0.00241549)
(0.3,0.00547848)
(0.31,0.00301707)
(0.32,0.00426372)
(0.33,0.00497179)
(0.34,0.00342417)
(0.35,0.00545581)
(0.36,0.00207817)
(0.37,0.0044254)
(0.38,0.00377133)
(0.39,0.00448268)
(0.4,0.00515457)
(0.41,0.0026942)
(0.42,0.00449959)
(0.43,0.00221458)
(0.44,0.00486302)
(0.45,0.00411765)
(0.46,0.00388515)
(0.47,0.00407515)
(0.48,0.00179569)
(0.49,0.00507502)
(0.5,0.00302659)
(0.51,0.00428289)
(0.52,0.00330601)
(0.53,0.00283555)
(0.54,0.00426565)
(0.55,0.00299738)
(0.56,0.00440307)
(0.57,0.0025701)
(0.58,0.00359706)
(0.59,0.00397998)
(0.6,0.00321287)
(0.61,0.00454082)
(0.62,0.00129876)
(0.63,0.00423336)
(0.64,0.00305951)
(0.65,0.00375098)
(0.66,0.00290421)
(0.67,0.00296549)
(0.68,0.00346029)
(0.69,0.00303772)
(0.7,0.00413262)
(0.71,0.00281565)
(0.72,0.00295271)
(0.73,0.00304652)
(0.74,0.00285396)
(0.75,0.00333414)
(0.76,0.00360074)
(0.77,0.00408713)
(0.78,0.00232693)
(0.79,0.00271366)
(0.8,0.0042067)
(0.81,0.00343244)
(0.82,0.00318199)
(0.83,0.00294715)
(0.84,0.00338555)
(0.85,0.00270274)
(0.86,0.00298485)
(0.87,0.0042869)
(0.88,0.00282402)
(0.89,0.00323072)
}; 
\addplot[line width=0.6mm,dashed%color=green
] coordinates { 
(0,0.000559662)
(0.01,0.00134016)
(0.02,0.00154117)
(0.03,0.00158568)
(0.04,0.00185389)
(0.05,0.00159445)
(0.06,0.0017217)
(0.07,0.00145335)
(0.08,0.00140096)
(0.09,0.00120237)
(0.1,0.000959953)
(0.11,0.000931252)
(0.12,0.000609461)
(0.13,0.000899485)
(0.14,0.0008092)
(0.15,0.00125192)
(0.16,0.00172887)
(0.17,0.00161221)
(0.18,0.00153759)
(0.19,0.00139907)
(0.2,0.000966117)
(0.21,0.00076036)
(0.22,0.000830615)
(0.23,0.000685016)
(0.24,0.00123096)
(0.25,0.00139648)
(0.26,0.00137608)
(0.27,0.00134739)
(0.28,0.000845176)
(0.29,0.00056952)
(0.3,0.000884296)
(0.31,0.00109927)
(0.32,0.00146878)
(0.33,0.00146264)
(0.34,0.00101191)
(0.35,0.000901227)
(0.36,0.000614028)
(0.37,0.000784242)
(0.38,0.00129263)
(0.39,0.00128042)
(0.4,0.00120156)
(0.41,0.00109689)
(0.42,0.000487758)
(0.43,0.000689941)
(0.44,0.00113267)
(0.45,0.00102162)
(0.46,0.00124433)
(0.47,0.00101635)
(0.48,0.000625047)
(0.49,0.000659823)
(0.5,0.000762796)
(0.51,0.00116807)
(0.52,0.0011367)
(0.53,0.000978654)
(0.54,0.000886181)
(0.55,0.000454531)
(0.56,0.000888624)
(0.57,0.00098275)
(0.58,0.00114869)
(0.59,0.0011612)
(0.6,0.000797736)
(0.61,0.000731777)
(0.62,0.000525898)
(0.63,0.000885733)
(0.64,0.00101463)
(0.65,0.00104921)
(0.66,0.000945689)
(0.67,0.000706279)
(0.68,0.000766091)
(0.69,0.000326279)
(0.7,0.000759911)
(0.71,0.000727665)
(0.72,0.00106305)
(0.73,0.000960504)
(0.74,0.00100477)
(0.75,0.000904496)
(0.76,0.000907367)
(0.77,0.000787105)
(0.78,0.000614001)
(0.79,0.000758223)
(0.8,0.000733776)
(0.81,0.000752618)
(0.82,0.000871999)
(0.83,0.000929343)
(0.84,0.00099458)
(0.85,0.00103038)
(0.86,0.000923792)
(0.87,0.000654684)
(0.88,0.000637814)
(0.89,0.000580038)
}; 
\addplot[line width=0.6mm%color=brown
] coordinates { 
(0,0.000142831)
(0.01,0.000193868)
(0.02,0.000431639)
(0.03,0.000458997)
(0.04,0.000415119)
(0.05,0.000329338)
(0.06,0.000252374)
(0.07,0.000234519)
(0.08,0.00026581)
(0.09,0.00033455)
(0.1,0.000409997)
(0.11,0.000362085)
(0.12,0.000260384)
(0.13,0.000213767)
(0.14,0.000266473)
(0.15,0.000374586)
(0.16,0.000382913)
(0.17,0.000280584)
(0.18,0.000175489)
(0.19,0.000308855)
(0.2,0.000364369)
(0.21,0.000306915)
(0.22,0.000207731)
(0.23,0.000240199)
(0.24,0.000363853)
(0.25,0.000291552)
(0.26,0.000188941)
(0.27,0.000270354)
(0.28,0.000354485)
(0.29,0.000217003)
(0.3,0.000217756)
(0.31,0.000338023)
(0.32,0.000299408)
(0.33,0.000172238)
(0.34,0.000288639)
(0.35,0.000324377)
(0.36,0.000161025)
(0.37,0.000271657)
(0.38,0.00029607)
(0.39,0.000200711)
(0.4,0.000256148)
(0.41,0.000285325)
(0.42,0.000196097)
(0.43,0.000267191)
(0.44,0.000295968)
(0.45,0.000175712)
(0.46,0.000210842)
(0.47,0.000323344)
(0.48,0.000233249)
(0.49,0.000157407)
(0.5,0.000295871)
(0.51,0.000282643)
(0.52,0.000149371)
(0.53,0.000230034)
(0.54,0.000233254)
(0.55,0.00015647)
(0.56,0.000281826)
(0.57,0.000235348)
(0.58,7.65055e-05)
(0.59,0.000203714)
(0.6,0.000283766)
(0.61,0.000194159)
(0.62,0.000214706)
(0.63,0.000256744)
(0.64,0.000170416)
(0.65,0.000128185)
(0.66,0.000237117)
(0.67,0.000249476)
(0.68,0.000140619)
(0.69,0.000143628)
(0.7,0.000243716)
(0.71,0.000262981)
(0.72,0.000165644)
(0.73,0.000233235)
(0.74,0.00024742)
(0.75,0.000225035)
(0.76,0.000197621)
(0.77,0.000196398)
(0.78,0.000245343)
(0.79,0.000290074)
(0.8,0.000220167)
(0.81,0.000106737)
(0.82,0.000157644)
(0.83,0.000241983)
(0.84,0.000312444)
(0.85,0.000245221)
(0.86,0.000206941)
(0.87,0.000241228)
(0.88,0.000234944)
(0.89,0.000168949)
}; 

%  \legend{$h=0.217407$, $h=0.108703$,$h=0.0543516$, $h=0.0271758$, $h=0.0135879$}
  \legend{$h$,$0.217$, $0.109$,$0.0543$, $0.0271$, $0.0136$}
\end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}[thick,scale=0.56, every node/.style={scale=1.0}]
\begin{semilogyaxis}[xlabel=$\theta_0$,xmin=0,xmax=0.8882 
,legend style={at={(1,1)}, anchor=north west}
%legend pos=south west|south east|north west|north east
%,legend pos=south east
%,legend style={ font=\large}
, legend columns=1]%,ylabel=Gain]
\addplot[color=white,mark=*] coordinates { 
(0,0.175369)
 };
\addplot[dashed%color=blue
] coordinates { 
(0,0.175369)
(0.01,0.17788)
(0.02,0.175614)
(0.03,0.174379)
(0.04,0.173779)
(0.05,0.175285)
(0.06,0.17385)
(0.07,0.171814)
(0.08,0.1703)
(0.09,0.169105)
(0.1,0.167979)
(0.11,0.168089)
(0.12,0.16788)
(0.13,0.167313)
(0.14,0.16718)
(0.15,0.164725)
(0.16,0.162747)
(0.17,0.162323)
(0.18,0.161549)
(0.19,0.162073)
(0.2,0.162899)
(0.21,0.16176)
(0.22,0.160504)
(0.23,0.159318)
(0.24,0.158111)
(0.25,0.156986)
(0.26,0.155841)
(0.27,0.156971)
(0.28,0.157234)
(0.29,0.155285)
(0.3,0.153406)
(0.31,0.150307)
(0.32,0.149509)
(0.33,0.148957)
(0.34,0.150314)
(0.35,0.149731)
(0.36,0.149232)
(0.37,0.147211)
(0.38,0.146381)
(0.39,0.144623)
(0.4,0.143788)
(0.41,0.143918)
(0.42,0.143265)
(0.43,0.142544)
(0.44,0.141447)
(0.45,0.139449)
(0.46,0.137)
(0.47,0.136227)
(0.48,0.137271)
(0.49,0.136637)
(0.5,0.135917)
(0.51,0.134303)
(0.52,0.133077)
(0.53,0.131224)
(0.54,0.130203)
(0.55,0.131107)
(0.56,0.130745)
(0.57,0.129993)
(0.58,0.128647)
(0.59,0.128817)
(0.6,0.126326)
(0.61,0.125935)
(0.62,0.126068)
(0.63,0.126149)
(0.64,0.126176)
(0.65,0.126888)
(0.66,0.125493)
(0.67,0.124285)
(0.68,0.123824)
(0.69,0.123877)
(0.7,0.124427)
(0.71,0.124725)
(0.72,0.123942)
(0.73,0.122363)
(0.74,0.121391)
(0.75,0.12206)
(0.76,0.121975)
(0.77,0.121649)
(0.78,0.122805)
(0.79,0.122817)
(0.8,0.121678)
(0.81,0.121939)
(0.82,0.122085)
(0.83,0.12138)
(0.84,0.122287)
(0.85,0.123752)
(0.86,0.124063)
(0.87,0.124442)
(0.88,0.124154)
(0.89,0.123828)
}; 
\addplot[%color=red
] coordinates { 
(0,0.0894457)
(0.01,0.0896174)
(0.02,0.0886127)
(0.03,0.0879373)
(0.04,0.0877301)
(0.05,0.0874284)
(0.06,0.0866202)
(0.07,0.0861052)
(0.08,0.0858726)
(0.09,0.085243)
(0.1,0.0847494)
(0.11,0.0844671)
(0.12,0.0844133)
(0.13,0.0839544)
(0.14,0.0833156)
(0.15,0.0831785)
(0.16,0.0827661)
(0.17,0.0820389)
(0.18,0.081527)
(0.19,0.0815959)
(0.2,0.081095)
(0.21,0.0798156)
(0.22,0.0796186)
(0.23,0.0795906)
(0.24,0.0790023)
(0.25,0.0780649)
(0.26,0.07786)
(0.27,0.0778842)
(0.28,0.0768209)
(0.29,0.0763336)
(0.3,0.0761592)
(0.31,0.0755922)
(0.32,0.0747532)
(0.33,0.0743723)
(0.34,0.0742018)
(0.35,0.0735891)
(0.36,0.0727546)
(0.37,0.0726951)
(0.38,0.0721874)
(0.39,0.0714363)
(0.4,0.0710205)
(0.41,0.070921)
(0.42,0.0702083)
(0.43,0.069616)
(0.44,0.0694641)
(0.45,0.0689101)
(0.46,0.068104)
(0.47,0.06772)
(0.48,0.0676822)
(0.49,0.0671145)
(0.5,0.0666136)
(0.51,0.0661474)
(0.52,0.065855)
(0.53,0.0650894)
(0.54,0.0648137)
(0.55,0.064588)
(0.56,0.0641663)
(0.57,0.0635878)
(0.58,0.0634764)
(0.59,0.0632774)
(0.6,0.0626003)
(0.61,0.0624764)
(0.62,0.0623642)
(0.63,0.0619397)
(0.64,0.0616717)
(0.65,0.0616279)
(0.66,0.0614942)
(0.67,0.0610377)
(0.68,0.0608743)
(0.69,0.0608695)
(0.7,0.0605546)
(0.71,0.0601073)
(0.72,0.0600697)
(0.73,0.059842)
(0.74,0.0596983)
(0.75,0.0599302)
(0.76,0.0602288)
(0.77,0.0601473)
(0.78,0.0601023)
(0.79,0.0600805)
(0.8,0.060167)
(0.81,0.0602145)
(0.82,0.0599455)
(0.83,0.0597165)
(0.84,0.0598332)
(0.85,0.0600654)
(0.86,0.0600302)
(0.87,0.0605567)
(0.88,0.060882)
(0.89,0.06094)
 }; 
\addplot[line width=0.6mm,dotted%color=black
] coordinates { 
(0,0.0447566)
(0.01,0.0445709)
(0.02,0.0443477)
(0.03,0.0440651)
(0.04,0.0439119)
(0.05,0.0436323)
(0.06,0.043526)
(0.07,0.0432249)
(0.08,0.0430414)
(0.09,0.0427631)
(0.1,0.0426345)
(0.11,0.0423221)
(0.12,0.0421457)
(0.13,0.0418672)
(0.14,0.0416661)
(0.15,0.0414169)
(0.16,0.0411736)
(0.17,0.0409869)
(0.18,0.0407006)
(0.19,0.0405783)
(0.2,0.0402031)
(0.21,0.0400461)
(0.22,0.0397521)
(0.23,0.0395794)
(0.24,0.0393331)
(0.25,0.0390718)
(0.26,0.0388347)
(0.27,0.038512)
(0.28,0.0383446)
(0.29,0.0379805)
(0.3,0.0378157)
(0.31,0.0375026)
(0.32,0.0373211)
(0.33,0.037083)
(0.34,0.036764)
(0.35,0.0365905)
(0.36,0.0362697)
(0.37,0.0360766)
(0.38,0.0358022)
(0.39,0.0355967)
(0.4,0.0353591)
(0.41,0.0350785)
(0.42,0.034905)
(0.43,0.0345767)
(0.44,0.0344361)
(0.45,0.0342076)
(0.46,0.0339415)
(0.47,0.033752)
(0.48,0.0335086)
(0.49,0.0333253)
(0.5,0.0330834)
(0.51,0.0328901)
(0.52,0.0326832)
(0.53,0.0324635)
(0.54,0.0322958)
(0.55,0.0320928)
(0.56,0.0319389)
(0.57,0.031747)
(0.58,0.0315644)
(0.59,0.0314238)
(0.6,0.0312131)
(0.61,0.0311338)
(0.62,0.0309309)
(0.63,0.0308452)
(0.64,0.0307012)
(0.65,0.0306096)
(0.66,0.0304792)
(0.67,0.0303716)
(0.68,0.0302859)
(0.69,0.0301866)
(0.7,0.0301409)
(0.71,0.0300244)
(0.72,0.0299986)
(0.73,0.0299152)
(0.74,0.0298632)
(0.75,0.0298287)
(0.76,0.0298006)
(0.77,0.0297716)
(0.78,0.0297778)
(0.79,0.0297916)
(0.8,0.0297724)
(0.81,0.0297906)
(0.82,0.0298291)
(0.83,0.0298551)
(0.84,0.0299209)
(0.85,0.0299763)
(0.86,0.0300008)
(0.87,0.0301429)
(0.88,0.0301799)
(0.89,0.0302823)
}; 
\addplot[line width=0.6mm,dashed%color=green
] coordinates { 
(0,0.0223832)
(0.01,0.0222932)
(0.02,0.0221768)
(0.03,0.0220619)
(0.04,0.0219587)
(0.05,0.0218512)
(0.06,0.0217384)
(0.07,0.0216273)
(0.08,0.0215144)
(0.09,0.0214029)
(0.1,0.0212836)
(0.11,0.0211714)
(0.12,0.0210531)
(0.13,0.0209419)
(0.14,0.0208236)
(0.15,0.0207148)
(0.16,0.0206029)
(0.17,0.0204841)
(0.18,0.0203612)
(0.19,0.0202352)
(0.2,0.0201109)
(0.21,0.0199855)
(0.22,0.0198586)
(0.23,0.0197364)
(0.24,0.0196279)
(0.25,0.0195079)
(0.26,0.0193761)
(0.27,0.0192456)
(0.28,0.0191136)
(0.29,0.0189872)
(0.3,0.0188637)
(0.31,0.0187455)
(0.32,0.0186346)
(0.33,0.0185034)
(0.34,0.0183736)
(0.35,0.0182467)
(0.36,0.0181164)
(0.37,0.0179971)
(0.38,0.0178821)
(0.39,0.0177616)
(0.4,0.0176403)
(0.41,0.0175169)
(0.42,0.0173935)
(0.43,0.0172768)
(0.44,0.0171695)
(0.45,0.0170601)
(0.46,0.0169604)
(0.47,0.0168232)
(0.48,0.0167164)
(0.49,0.0166074)
(0.5,0.0165097)
(0.51,0.0164084)
(0.52,0.01631)
(0.53,0.0162085)
(0.54,0.0161141)
(0.55,0.0160117)
(0.56,0.0159262)
(0.57,0.0158458)
(0.58,0.0157618)
(0.59,0.015672)
(0.6,0.0155985)
(0.61,0.0155237)
(0.62,0.0154474)
(0.63,0.0153868)
(0.64,0.0153284)
(0.65,0.0152654)
(0.66,0.0152085)
(0.67,0.0151525)
(0.68,0.0151047)
(0.69,0.0150592)
(0.7,0.0150198)
(0.71,0.0149839)
(0.72,0.0149615)
(0.73,0.0149307)
(0.74,0.0149077)
(0.75,0.0148885)
(0.76,0.0148743)
(0.77,0.0148838)
(0.78,0.0148523)
(0.79,0.0148558)
(0.8,0.0148838)
(0.81,0.0148721)
(0.82,0.0148879)
(0.83,0.0149093)
(0.84,0.0149298)
(0.85,0.01496)
(0.86,0.0149841)
(0.87,0.0150191)
(0.88,0.0150558)
(0.89,0.0150987)
}; 
\addplot[line width=0.6mm%color=brown
] coordinates { 
(0,0.0111923)
(0.01,0.0111437)
(0.02,0.0110855)
(0.03,0.0110329)
(0.04,0.0109789)
(0.05,0.0109244)
(0.06,0.0108691)
(0.07,0.0108144)
(0.08,0.0107599)
(0.09,0.0107054)
(0.1,0.0106485)
(0.11,0.010591)
(0.12,0.0105319)
(0.13,0.0104739)
(0.14,0.0104152)
(0.15,0.0103575)
(0.16,0.0102982)
(0.17,0.0102364)
(0.18,0.0101747)
(0.19,0.0101155)
(0.2,0.0100566)
(0.21,0.00999272)
(0.22,0.00993055)
(0.23,0.00986858)
(0.24,0.00980835)
(0.25,0.00974455)
(0.26,0.00968094)
(0.27,0.00961916)
(0.28,0.00955759)
(0.29,0.00949279)
(0.3,0.00943019)
(0.31,0.00936852)
(0.32,0.00930826)
(0.33,0.00924127)
(0.34,0.00918087)
(0.35,0.0091186)
(0.36,0.00905563)
(0.37,0.00899478)
(0.38,0.0089336)
(0.39,0.00887201)
(0.4,0.00881241)
(0.41,0.00875359)
(0.42,0.00869272)
(0.43,0.00863482)
(0.44,0.0085778)
(0.45,0.0085198)
(0.46,0.00846567)
(0.47,0.00840956)
(0.48,0.00835389)
(0.49,0.00830009)
(0.5,0.00824889)
(0.51,0.00819679)
(0.52,0.00814615)
(0.53,0.00809785)
(0.54,0.00804961)
(0.55,0.00800247)
(0.56,0.00795859)
(0.57,0.00791468)
(0.58,0.00787169)
(0.59,0.00783169)
(0.6,0.00779369)
(0.61,0.00775543)
(0.62,0.00772018)
(0.63,0.00768721)
(0.64,0.00765519)
(0.65,0.00762434)
(0.66,0.00759768)
(0.67,0.00757096)
(0.68,0.0075466)
(0.69,0.00752491)
(0.7,0.00750539)
(0.71,0.00748819)
(0.72,0.00747097)
(0.73,0.00745832)
(0.74,0.00744752)
(0.75,0.00743854)
(0.76,0.00743105)
(0.77,0.00742748)
(0.78,0.00742749)
(0.79,0.00742794)
(0.8,0.00742747)
(0.81,0.00743038)
(0.82,0.00743778)
(0.83,0.00744655)
(0.84,0.00745813)
(0.85,0.00747081)
(0.86,0.0074863)
(0.87,0.00750417)
(0.88,0.00752322)
(0.89,0.00754475)
 }; 
 
% \legend{$h=0.217407$, $h=0.108703$,$h=0.0543516$, $h=0.0271758$, $h=0.0135879$}
 \legend{$h$,$0.217$, $0.109$,$0.0544$, $0.0272$, $0.0136$}
\end{semilogyaxis}
\end{tikzpicture}
